Splitting models for multivariate count data

Considering discrete models, the univariate framework has been studied in depth compared to the multivariate one. This paper first proposes two criteria to define a sensu stricto multivariate discrete distribution. It then introduces the class of splitting distributions that encompasses all usual multivariate discrete distributions (multinomial, negative multinomial, multivariate hypergeometric, multivariate neg- ative hypergeometric, etc . . . ) and contains several new. Many advantages derive from the compound aspect of split- ting distributions. It simplifies the study of their characteris- tics, inferences, interpretations and extensions to regression models. Moreover, splitting models can be estimated only by combining existing methods, as illustrated on three datasets with reproducible studies.

==> selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{1.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.140606in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.140606in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140606in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.140606in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.729747in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.729747in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729747in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.729747in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.318889in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318889in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.318889in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.908030in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{5.908030in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908030in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.908030in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.497172in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.497172in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.497172in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.497172in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.318889in,y=0.295587in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of mixture components}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822778in}{0.823468in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.823468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822778in}{0.823468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344086in,y=0.770707in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont −800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822778in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{1.239566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822778in}{1.239566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344086in,y=1.186804in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont −600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.822778in}{1.655663in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{1.655663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822778in}{1.655663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.344086in,y=1.602902in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont −400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.288530in,y=1.198889in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont BIC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140606in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{2.729747in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{4.318889in}{1.620617in}}%
\pgfpathlineto{\pgfqpoint{5.908030in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{7.497172in}{1.527977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
% \begin{pgfscope}%
% \pgfpathrectangle{\pgfqpoint{0.822778in}{0.582778in}}{\pgfqpoint{6.992222in}{1.232222in}} %
% \pgfusepath{clip}%
% \pgfsetbuttcap%
% \pgfsetroundjoin%
% \pgfsetlinewidth{1.505625pt}%
% \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
% \pgfsetstrokecolor{currentstroke}%
% \pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
% \pgfpathmoveto{\pgfqpoint{1.140606in}{1.000857in}}%
% \pgfpathlineto{\pgfqpoint{2.729747in}{0.894250in}}%
% \pgfpathlineto{\pgfqpoint{4.318889in}{0.795082in}}%
% \pgfpathlineto{\pgfqpoint{5.908030in}{0.667312in}}%
% \pgfpathlineto{\pgfqpoint{7.497172in}{0.638788in}}%
% \pgfusepath{stroke}%
% \end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.815000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822778in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822778in}{1.815000in}}%
\pgfpathlineto{\pgfqpoint{7.815000in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sum.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{0.619028in}{2.315000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809754in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.877870in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.877870in}{2.200779in}}%
\pgfpathlineto{\pgfqpoint{0.809754in}{2.200779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150336in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.218452in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.218452in}{1.265068in}}%
\pgfpathlineto{\pgfqpoint{1.150336in}{1.265068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490918in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{1.050634in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{1.050634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831500in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.899617in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.899617in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{1.831500in}{1.089622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172082in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.240199in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.240199in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{2.172082in}{0.797212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512665in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.580781in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.580781in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{2.512665in}{0.777718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853247in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{0.680248in}}%
\pgfpathlineto{\pgfqpoint{2.853247in}{0.680248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193829in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.261945in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.261945in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{3.193829in}{0.602272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534411in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.602528in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.602528in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{3.534411in}{0.641260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874993in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.943110in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{3.943110in}{0.621766in}}%
\pgfpathlineto{\pgfqpoint{3.874993in}{0.621766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215575in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.283692in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.283692in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.215575in}{0.582778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556158in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.624274in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.624274in}{0.602272in}}%
\pgfpathlineto{\pgfqpoint{4.556158in}{0.602272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218452in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.218452in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899617in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.899617in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580781in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.580781in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261945in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.261945in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943110in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.943110in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624274in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.624274in,y=0.485556in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.717014in,y=0.295587in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619028in}{0.582778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.433440in,y=0.530016in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619028in}{0.972658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345075in,y=0.919896in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619028in}{1.362537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345075in,y=1.309776in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619028in}{1.752417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345075in,y=1.699656in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619028in}{2.142297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.345075in,y=2.089536in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.289519in,y=1.448889in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877870in}{1.943721in}}%
\pgfpathlineto{\pgfqpoint{1.218452in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{1.899617in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{2.240199in}{0.607662in}}%
\pgfpathlineto{\pgfqpoint{2.580781in}{0.598575in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{3.261945in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{3.602528in}{0.587527in}}%
\pgfpathlineto{\pgfqpoint{3.943110in}{0.586062in}}%
\pgfpathlineto{\pgfqpoint{4.283692in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{4.624274in}{0.584394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877870in}{0.871570in}}%
\pgfpathlineto{\pgfqpoint{1.218452in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{1.038934in}}%
\pgfpathlineto{\pgfqpoint{1.899617in}{0.946138in}}%
\pgfpathlineto{\pgfqpoint{2.240199in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{2.580781in}{0.744557in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{0.679626in}}%
\pgfpathlineto{\pgfqpoint{3.261945in}{0.638017in}}%
\pgfpathlineto{\pgfqpoint{3.602528in}{0.613113in}}%
\pgfpathlineto{\pgfqpoint{3.943110in}{0.598936in}}%
\pgfpathlineto{\pgfqpoint{4.283692in}{0.591172in}}%
\pgfpathlineto{\pgfqpoint{4.624274in}{0.587048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619028in}{0.582778in}}{\pgfqpoint{4.195972in}{1.732222in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877870in}{2.232513in}}%
\pgfpathlineto{\pgfqpoint{1.218452in}{1.210764in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{1.114007in}}%
\pgfpathlineto{\pgfqpoint{1.899617in}{0.987410in}}%
\pgfpathlineto{\pgfqpoint{2.240199in}{0.861144in}}%
\pgfpathlineto{\pgfqpoint{2.580781in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{2.921363in}{0.689990in}}%
\pgfpathlineto{\pgfqpoint{3.261945in}{0.644974in}}%
\pgfpathlineto{\pgfqpoint{3.602528in}{0.617862in}}%
\pgfpathlineto{\pgfqpoint{3.943110in}{0.602221in}}%
\pgfpathlineto{\pgfqpoint{4.283692in}{0.593466in}}%
\pgfpathlineto{\pgfqpoint{4.624274in}{0.588664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{0.619028in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815000in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619028in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{0.582778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619028in}{2.315000in}}%
\pgfpathlineto{\pgfqpoint{4.815000in}{2.315000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> support_neg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.243214in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243214in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.359643in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359643in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.476071in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476071in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.476071in,y=0.272996in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a + \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592500in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.708929in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708929in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.825357in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825357in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.941786in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941786in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.058214in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058214in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.058214in,y=0.272996in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b + \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.174643in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.174643in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174643in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.291071in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291071in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407500in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523929in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.523929in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523929in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.421817in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.421817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.421817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.525016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.525016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.628215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.628215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.731413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.731413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.834612in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.834612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.834612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.937811in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.937811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.937811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.041009in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.041009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.041009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.144208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.144208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.247407in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.247407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.247407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.350606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.350606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.453804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.453804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.557003in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.557003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.557003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{0.915851in}}{\pgfqpoint{0.254624in}{0.918164in}}{\pgfqpoint{0.258743in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{0.926401in}}{\pgfqpoint{0.265175in}{0.931987in}}{\pgfqpoint{0.265175in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{0.943635in}}{\pgfqpoint{0.262861in}{0.949221in}}{\pgfqpoint{0.258743in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{0.957457in}}{\pgfqpoint{0.249038in}{0.959771in}}{\pgfqpoint{0.243214in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{0.959771in}}{\pgfqpoint{0.231804in}{0.957457in}}{\pgfqpoint{0.227686in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{0.949221in}}{\pgfqpoint{0.221254in}{0.943635in}}{\pgfqpoint{0.221254in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{0.931987in}}{\pgfqpoint{0.223568in}{0.926401in}}{\pgfqpoint{0.227686in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{0.918164in}}{\pgfqpoint{0.237390in}{0.915851in}}{\pgfqpoint{0.243214in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.019049in}}{\pgfqpoint{0.254624in}{1.021363in}}{\pgfqpoint{0.258743in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.029599in}}{\pgfqpoint{0.265175in}{1.035186in}}{\pgfqpoint{0.265175in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.046833in}}{\pgfqpoint{0.262861in}{1.052420in}}{\pgfqpoint{0.258743in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.060656in}}{\pgfqpoint{0.249038in}{1.062970in}}{\pgfqpoint{0.243214in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.062970in}}{\pgfqpoint{0.231804in}{1.060656in}}{\pgfqpoint{0.227686in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.052420in}}{\pgfqpoint{0.221254in}{1.046833in}}{\pgfqpoint{0.221254in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.035186in}}{\pgfqpoint{0.223568in}{1.029599in}}{\pgfqpoint{0.227686in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.021363in}}{\pgfqpoint{0.237390in}{1.019049in}}{\pgfqpoint{0.243214in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.122248in}}{\pgfqpoint{0.254624in}{1.124562in}}{\pgfqpoint{0.258743in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.132798in}}{\pgfqpoint{0.265175in}{1.138384in}}{\pgfqpoint{0.265175in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.150032in}}{\pgfqpoint{0.262861in}{1.155618in}}{\pgfqpoint{0.258743in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.163855in}}{\pgfqpoint{0.249038in}{1.166168in}}{\pgfqpoint{0.243214in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.166168in}}{\pgfqpoint{0.231804in}{1.163855in}}{\pgfqpoint{0.227686in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.155618in}}{\pgfqpoint{0.221254in}{1.150032in}}{\pgfqpoint{0.221254in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.138384in}}{\pgfqpoint{0.223568in}{1.132798in}}{\pgfqpoint{0.227686in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.124562in}}{\pgfqpoint{0.237390in}{1.122248in}}{\pgfqpoint{0.243214in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.225447in}}{\pgfqpoint{0.254624in}{1.227761in}}{\pgfqpoint{0.258743in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.235997in}}{\pgfqpoint{0.265175in}{1.241583in}}{\pgfqpoint{0.265175in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.253231in}}{\pgfqpoint{0.262861in}{1.258817in}}{\pgfqpoint{0.258743in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.267053in}}{\pgfqpoint{0.249038in}{1.269367in}}{\pgfqpoint{0.243214in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.269367in}}{\pgfqpoint{0.231804in}{1.267053in}}{\pgfqpoint{0.227686in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.258817in}}{\pgfqpoint{0.221254in}{1.253231in}}{\pgfqpoint{0.221254in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.241583in}}{\pgfqpoint{0.223568in}{1.235997in}}{\pgfqpoint{0.227686in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.227761in}}{\pgfqpoint{0.237390in}{1.225447in}}{\pgfqpoint{0.243214in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.328645in}}{\pgfqpoint{0.254624in}{1.330959in}}{\pgfqpoint{0.258743in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.339196in}}{\pgfqpoint{0.265175in}{1.344782in}}{\pgfqpoint{0.265175in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.356430in}}{\pgfqpoint{0.262861in}{1.362016in}}{\pgfqpoint{0.258743in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.370252in}}{\pgfqpoint{0.249038in}{1.372566in}}{\pgfqpoint{0.243214in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.372566in}}{\pgfqpoint{0.231804in}{1.370252in}}{\pgfqpoint{0.227686in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.362016in}}{\pgfqpoint{0.221254in}{1.356430in}}{\pgfqpoint{0.221254in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.344782in}}{\pgfqpoint{0.223568in}{1.339196in}}{\pgfqpoint{0.227686in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.330959in}}{\pgfqpoint{0.237390in}{1.328645in}}{\pgfqpoint{0.243214in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.431844in}}{\pgfqpoint{0.254624in}{1.434158in}}{\pgfqpoint{0.258743in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.442394in}}{\pgfqpoint{0.265175in}{1.447981in}}{\pgfqpoint{0.265175in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.459628in}}{\pgfqpoint{0.262861in}{1.465215in}}{\pgfqpoint{0.258743in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.473451in}}{\pgfqpoint{0.249038in}{1.475765in}}{\pgfqpoint{0.243214in}{1.475765in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.475765in}}{\pgfqpoint{0.231804in}{1.473451in}}{\pgfqpoint{0.227686in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.465215in}}{\pgfqpoint{0.221254in}{1.459628in}}{\pgfqpoint{0.221254in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.447981in}}{\pgfqpoint{0.223568in}{1.442394in}}{\pgfqpoint{0.227686in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.434158in}}{\pgfqpoint{0.237390in}{1.431844in}}{\pgfqpoint{0.243214in}{1.431844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.812652in}}{\pgfqpoint{0.371053in}{0.814966in}}{\pgfqpoint{0.375171in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.823202in}}{\pgfqpoint{0.381603in}{0.828788in}}{\pgfqpoint{0.381603in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.840436in}}{\pgfqpoint{0.379289in}{0.846022in}}{\pgfqpoint{0.375171in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.854258in}}{\pgfqpoint{0.365467in}{0.856572in}}{\pgfqpoint{0.359643in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.856572in}}{\pgfqpoint{0.348233in}{0.854258in}}{\pgfqpoint{0.344115in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.846022in}}{\pgfqpoint{0.337683in}{0.840436in}}{\pgfqpoint{0.337683in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.828788in}}{\pgfqpoint{0.339996in}{0.823202in}}{\pgfqpoint{0.344115in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.814966in}}{\pgfqpoint{0.353819in}{0.812652in}}{\pgfqpoint{0.359643in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.915851in}}{\pgfqpoint{0.371053in}{0.918164in}}{\pgfqpoint{0.375171in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.926401in}}{\pgfqpoint{0.381603in}{0.931987in}}{\pgfqpoint{0.381603in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.943635in}}{\pgfqpoint{0.379289in}{0.949221in}}{\pgfqpoint{0.375171in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.957457in}}{\pgfqpoint{0.365467in}{0.959771in}}{\pgfqpoint{0.359643in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.959771in}}{\pgfqpoint{0.348233in}{0.957457in}}{\pgfqpoint{0.344115in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.949221in}}{\pgfqpoint{0.337683in}{0.943635in}}{\pgfqpoint{0.337683in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.931987in}}{\pgfqpoint{0.339996in}{0.926401in}}{\pgfqpoint{0.344115in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.918164in}}{\pgfqpoint{0.353819in}{0.915851in}}{\pgfqpoint{0.359643in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.019049in}}{\pgfqpoint{0.371053in}{1.021363in}}{\pgfqpoint{0.375171in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.029599in}}{\pgfqpoint{0.381603in}{1.035186in}}{\pgfqpoint{0.381603in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.046833in}}{\pgfqpoint{0.379289in}{1.052420in}}{\pgfqpoint{0.375171in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.060656in}}{\pgfqpoint{0.365467in}{1.062970in}}{\pgfqpoint{0.359643in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.062970in}}{\pgfqpoint{0.348233in}{1.060656in}}{\pgfqpoint{0.344115in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.052420in}}{\pgfqpoint{0.337683in}{1.046833in}}{\pgfqpoint{0.337683in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.035186in}}{\pgfqpoint{0.339996in}{1.029599in}}{\pgfqpoint{0.344115in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.021363in}}{\pgfqpoint{0.353819in}{1.019049in}}{\pgfqpoint{0.359643in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.122248in}}{\pgfqpoint{0.371053in}{1.124562in}}{\pgfqpoint{0.375171in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.132798in}}{\pgfqpoint{0.381603in}{1.138384in}}{\pgfqpoint{0.381603in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.150032in}}{\pgfqpoint{0.379289in}{1.155618in}}{\pgfqpoint{0.375171in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.163855in}}{\pgfqpoint{0.365467in}{1.166168in}}{\pgfqpoint{0.359643in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.166168in}}{\pgfqpoint{0.348233in}{1.163855in}}{\pgfqpoint{0.344115in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.155618in}}{\pgfqpoint{0.337683in}{1.150032in}}{\pgfqpoint{0.337683in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.138384in}}{\pgfqpoint{0.339996in}{1.132798in}}{\pgfqpoint{0.344115in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.124562in}}{\pgfqpoint{0.353819in}{1.122248in}}{\pgfqpoint{0.359643in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.225447in}}{\pgfqpoint{0.371053in}{1.227761in}}{\pgfqpoint{0.375171in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.235997in}}{\pgfqpoint{0.381603in}{1.241583in}}{\pgfqpoint{0.381603in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.253231in}}{\pgfqpoint{0.379289in}{1.258817in}}{\pgfqpoint{0.375171in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.267053in}}{\pgfqpoint{0.365467in}{1.269367in}}{\pgfqpoint{0.359643in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.269367in}}{\pgfqpoint{0.348233in}{1.267053in}}{\pgfqpoint{0.344115in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.258817in}}{\pgfqpoint{0.337683in}{1.253231in}}{\pgfqpoint{0.337683in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.241583in}}{\pgfqpoint{0.339996in}{1.235997in}}{\pgfqpoint{0.344115in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.227761in}}{\pgfqpoint{0.353819in}{1.225447in}}{\pgfqpoint{0.359643in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.328645in}}{\pgfqpoint{0.371053in}{1.330959in}}{\pgfqpoint{0.375171in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.339196in}}{\pgfqpoint{0.381603in}{1.344782in}}{\pgfqpoint{0.381603in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.356430in}}{\pgfqpoint{0.379289in}{1.362016in}}{\pgfqpoint{0.375171in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.370252in}}{\pgfqpoint{0.365467in}{1.372566in}}{\pgfqpoint{0.359643in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.372566in}}{\pgfqpoint{0.348233in}{1.370252in}}{\pgfqpoint{0.344115in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.362016in}}{\pgfqpoint{0.337683in}{1.356430in}}{\pgfqpoint{0.337683in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.344782in}}{\pgfqpoint{0.339996in}{1.339196in}}{\pgfqpoint{0.344115in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.330959in}}{\pgfqpoint{0.353819in}{1.328645in}}{\pgfqpoint{0.359643in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.709453in}}{\pgfqpoint{0.487482in}{0.711767in}}{\pgfqpoint{0.491600in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.720003in}}{\pgfqpoint{0.498032in}{0.725589in}}{\pgfqpoint{0.498032in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.737237in}}{\pgfqpoint{0.495718in}{0.742823in}}{\pgfqpoint{0.491600in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.751060in}}{\pgfqpoint{0.481895in}{0.753374in}}{\pgfqpoint{0.476071in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.753374in}}{\pgfqpoint{0.464661in}{0.751060in}}{\pgfqpoint{0.460543in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.742823in}}{\pgfqpoint{0.454111in}{0.737237in}}{\pgfqpoint{0.454111in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.725589in}}{\pgfqpoint{0.456425in}{0.720003in}}{\pgfqpoint{0.460543in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.711767in}}{\pgfqpoint{0.470247in}{0.709453in}}{\pgfqpoint{0.476071in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.812652in}}{\pgfqpoint{0.487482in}{0.814966in}}{\pgfqpoint{0.491600in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.823202in}}{\pgfqpoint{0.498032in}{0.828788in}}{\pgfqpoint{0.498032in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.840436in}}{\pgfqpoint{0.495718in}{0.846022in}}{\pgfqpoint{0.491600in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.854258in}}{\pgfqpoint{0.481895in}{0.856572in}}{\pgfqpoint{0.476071in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.856572in}}{\pgfqpoint{0.464661in}{0.854258in}}{\pgfqpoint{0.460543in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.846022in}}{\pgfqpoint{0.454111in}{0.840436in}}{\pgfqpoint{0.454111in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.828788in}}{\pgfqpoint{0.456425in}{0.823202in}}{\pgfqpoint{0.460543in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.814966in}}{\pgfqpoint{0.470247in}{0.812652in}}{\pgfqpoint{0.476071in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.915851in}}{\pgfqpoint{0.487482in}{0.918164in}}{\pgfqpoint{0.491600in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.926401in}}{\pgfqpoint{0.498032in}{0.931987in}}{\pgfqpoint{0.498032in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.943635in}}{\pgfqpoint{0.495718in}{0.949221in}}{\pgfqpoint{0.491600in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.957457in}}{\pgfqpoint{0.481895in}{0.959771in}}{\pgfqpoint{0.476071in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.959771in}}{\pgfqpoint{0.464661in}{0.957457in}}{\pgfqpoint{0.460543in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.949221in}}{\pgfqpoint{0.454111in}{0.943635in}}{\pgfqpoint{0.454111in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.931987in}}{\pgfqpoint{0.456425in}{0.926401in}}{\pgfqpoint{0.460543in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.918164in}}{\pgfqpoint{0.470247in}{0.915851in}}{\pgfqpoint{0.476071in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{1.019049in}}{\pgfqpoint{0.487482in}{1.021363in}}{\pgfqpoint{0.491600in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{1.029599in}}{\pgfqpoint{0.498032in}{1.035186in}}{\pgfqpoint{0.498032in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{1.046833in}}{\pgfqpoint{0.495718in}{1.052420in}}{\pgfqpoint{0.491600in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{1.060656in}}{\pgfqpoint{0.481895in}{1.062970in}}{\pgfqpoint{0.476071in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{1.062970in}}{\pgfqpoint{0.464661in}{1.060656in}}{\pgfqpoint{0.460543in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{1.052420in}}{\pgfqpoint{0.454111in}{1.046833in}}{\pgfqpoint{0.454111in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{1.035186in}}{\pgfqpoint{0.456425in}{1.029599in}}{\pgfqpoint{0.460543in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{1.021363in}}{\pgfqpoint{0.470247in}{1.019049in}}{\pgfqpoint{0.476071in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{1.122248in}}{\pgfqpoint{0.487482in}{1.124562in}}{\pgfqpoint{0.491600in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{1.132798in}}{\pgfqpoint{0.498032in}{1.138384in}}{\pgfqpoint{0.498032in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{1.150032in}}{\pgfqpoint{0.495718in}{1.155618in}}{\pgfqpoint{0.491600in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{1.163855in}}{\pgfqpoint{0.481895in}{1.166168in}}{\pgfqpoint{0.476071in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{1.166168in}}{\pgfqpoint{0.464661in}{1.163855in}}{\pgfqpoint{0.460543in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{1.155618in}}{\pgfqpoint{0.454111in}{1.150032in}}{\pgfqpoint{0.454111in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{1.138384in}}{\pgfqpoint{0.456425in}{1.132798in}}{\pgfqpoint{0.460543in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{1.124562in}}{\pgfqpoint{0.470247in}{1.122248in}}{\pgfqpoint{0.476071in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{1.225447in}}{\pgfqpoint{0.487482in}{1.227761in}}{\pgfqpoint{0.491600in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{1.235997in}}{\pgfqpoint{0.498032in}{1.241583in}}{\pgfqpoint{0.498032in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{1.253231in}}{\pgfqpoint{0.495718in}{1.258817in}}{\pgfqpoint{0.491600in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{1.267053in}}{\pgfqpoint{0.481895in}{1.269367in}}{\pgfqpoint{0.476071in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{1.269367in}}{\pgfqpoint{0.464661in}{1.267053in}}{\pgfqpoint{0.460543in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{1.258817in}}{\pgfqpoint{0.454111in}{1.253231in}}{\pgfqpoint{0.454111in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{1.241583in}}{\pgfqpoint{0.456425in}{1.235997in}}{\pgfqpoint{0.460543in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{1.227761in}}{\pgfqpoint{0.470247in}{1.225447in}}{\pgfqpoint{0.476071in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.606254in}}{\pgfqpoint{0.603910in}{0.608568in}}{\pgfqpoint{0.608028in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.616804in}}{\pgfqpoint{0.614460in}{0.622391in}}{\pgfqpoint{0.614460in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.634038in}}{\pgfqpoint{0.612146in}{0.639625in}}{\pgfqpoint{0.608028in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.647861in}}{\pgfqpoint{0.598324in}{0.650175in}}{\pgfqpoint{0.592500in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.650175in}}{\pgfqpoint{0.581090in}{0.647861in}}{\pgfqpoint{0.576972in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.639625in}}{\pgfqpoint{0.570540in}{0.634038in}}{\pgfqpoint{0.570540in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.622391in}}{\pgfqpoint{0.572854in}{0.616804in}}{\pgfqpoint{0.576972in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.608568in}}{\pgfqpoint{0.586676in}{0.606254in}}{\pgfqpoint{0.592500in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.709453in}}{\pgfqpoint{0.603910in}{0.711767in}}{\pgfqpoint{0.608028in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.720003in}}{\pgfqpoint{0.614460in}{0.725589in}}{\pgfqpoint{0.614460in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.737237in}}{\pgfqpoint{0.612146in}{0.742823in}}{\pgfqpoint{0.608028in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.751060in}}{\pgfqpoint{0.598324in}{0.753374in}}{\pgfqpoint{0.592500in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.753374in}}{\pgfqpoint{0.581090in}{0.751060in}}{\pgfqpoint{0.576972in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.742823in}}{\pgfqpoint{0.570540in}{0.737237in}}{\pgfqpoint{0.570540in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.725589in}}{\pgfqpoint{0.572854in}{0.720003in}}{\pgfqpoint{0.576972in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.711767in}}{\pgfqpoint{0.586676in}{0.709453in}}{\pgfqpoint{0.592500in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.812652in}}{\pgfqpoint{0.603910in}{0.814966in}}{\pgfqpoint{0.608028in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.823202in}}{\pgfqpoint{0.614460in}{0.828788in}}{\pgfqpoint{0.614460in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.840436in}}{\pgfqpoint{0.612146in}{0.846022in}}{\pgfqpoint{0.608028in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.854258in}}{\pgfqpoint{0.598324in}{0.856572in}}{\pgfqpoint{0.592500in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.856572in}}{\pgfqpoint{0.581090in}{0.854258in}}{\pgfqpoint{0.576972in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.846022in}}{\pgfqpoint{0.570540in}{0.840436in}}{\pgfqpoint{0.570540in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.828788in}}{\pgfqpoint{0.572854in}{0.823202in}}{\pgfqpoint{0.576972in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.814966in}}{\pgfqpoint{0.586676in}{0.812652in}}{\pgfqpoint{0.592500in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.915851in}}{\pgfqpoint{0.603910in}{0.918164in}}{\pgfqpoint{0.608028in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.926401in}}{\pgfqpoint{0.614460in}{0.931987in}}{\pgfqpoint{0.614460in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.943635in}}{\pgfqpoint{0.612146in}{0.949221in}}{\pgfqpoint{0.608028in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.957457in}}{\pgfqpoint{0.598324in}{0.959771in}}{\pgfqpoint{0.592500in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.959771in}}{\pgfqpoint{0.581090in}{0.957457in}}{\pgfqpoint{0.576972in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.949221in}}{\pgfqpoint{0.570540in}{0.943635in}}{\pgfqpoint{0.570540in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.931987in}}{\pgfqpoint{0.572854in}{0.926401in}}{\pgfqpoint{0.576972in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.918164in}}{\pgfqpoint{0.586676in}{0.915851in}}{\pgfqpoint{0.592500in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{1.019049in}}{\pgfqpoint{0.603910in}{1.021363in}}{\pgfqpoint{0.608028in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{1.029599in}}{\pgfqpoint{0.614460in}{1.035186in}}{\pgfqpoint{0.614460in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{1.046833in}}{\pgfqpoint{0.612146in}{1.052420in}}{\pgfqpoint{0.608028in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{1.060656in}}{\pgfqpoint{0.598324in}{1.062970in}}{\pgfqpoint{0.592500in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{1.062970in}}{\pgfqpoint{0.581090in}{1.060656in}}{\pgfqpoint{0.576972in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{1.052420in}}{\pgfqpoint{0.570540in}{1.046833in}}{\pgfqpoint{0.570540in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{1.035186in}}{\pgfqpoint{0.572854in}{1.029599in}}{\pgfqpoint{0.576972in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{1.021363in}}{\pgfqpoint{0.586676in}{1.019049in}}{\pgfqpoint{0.592500in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{1.122248in}}{\pgfqpoint{0.603910in}{1.124562in}}{\pgfqpoint{0.608028in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{1.132798in}}{\pgfqpoint{0.614460in}{1.138384in}}{\pgfqpoint{0.614460in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{1.150032in}}{\pgfqpoint{0.612146in}{1.155618in}}{\pgfqpoint{0.608028in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{1.163855in}}{\pgfqpoint{0.598324in}{1.166168in}}{\pgfqpoint{0.592500in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{1.166168in}}{\pgfqpoint{0.581090in}{1.163855in}}{\pgfqpoint{0.576972in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{1.155618in}}{\pgfqpoint{0.570540in}{1.150032in}}{\pgfqpoint{0.570540in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{1.138384in}}{\pgfqpoint{0.572854in}{1.132798in}}{\pgfqpoint{0.576972in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{1.124562in}}{\pgfqpoint{0.586676in}{1.122248in}}{\pgfqpoint{0.592500in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.503056in}}{\pgfqpoint{0.720339in}{0.505369in}}{\pgfqpoint{0.724457in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.513606in}}{\pgfqpoint{0.730889in}{0.519192in}}{\pgfqpoint{0.730889in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.530840in}}{\pgfqpoint{0.728575in}{0.536426in}}{\pgfqpoint{0.724457in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.544662in}}{\pgfqpoint{0.714753in}{0.546976in}}{\pgfqpoint{0.708929in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.546976in}}{\pgfqpoint{0.697518in}{0.544662in}}{\pgfqpoint{0.693400in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.536426in}}{\pgfqpoint{0.686968in}{0.530840in}}{\pgfqpoint{0.686968in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.519192in}}{\pgfqpoint{0.689282in}{0.513606in}}{\pgfqpoint{0.693400in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.505369in}}{\pgfqpoint{0.703105in}{0.503056in}}{\pgfqpoint{0.708929in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.606254in}}{\pgfqpoint{0.720339in}{0.608568in}}{\pgfqpoint{0.724457in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.616804in}}{\pgfqpoint{0.730889in}{0.622391in}}{\pgfqpoint{0.730889in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.634038in}}{\pgfqpoint{0.728575in}{0.639625in}}{\pgfqpoint{0.724457in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.647861in}}{\pgfqpoint{0.714753in}{0.650175in}}{\pgfqpoint{0.708929in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.650175in}}{\pgfqpoint{0.697518in}{0.647861in}}{\pgfqpoint{0.693400in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.639625in}}{\pgfqpoint{0.686968in}{0.634038in}}{\pgfqpoint{0.686968in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.622391in}}{\pgfqpoint{0.689282in}{0.616804in}}{\pgfqpoint{0.693400in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.608568in}}{\pgfqpoint{0.703105in}{0.606254in}}{\pgfqpoint{0.708929in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.709453in}}{\pgfqpoint{0.720339in}{0.711767in}}{\pgfqpoint{0.724457in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.720003in}}{\pgfqpoint{0.730889in}{0.725589in}}{\pgfqpoint{0.730889in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.737237in}}{\pgfqpoint{0.728575in}{0.742823in}}{\pgfqpoint{0.724457in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.751060in}}{\pgfqpoint{0.714753in}{0.753374in}}{\pgfqpoint{0.708929in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.753374in}}{\pgfqpoint{0.697518in}{0.751060in}}{\pgfqpoint{0.693400in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.742823in}}{\pgfqpoint{0.686968in}{0.737237in}}{\pgfqpoint{0.686968in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.725589in}}{\pgfqpoint{0.689282in}{0.720003in}}{\pgfqpoint{0.693400in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.711767in}}{\pgfqpoint{0.703105in}{0.709453in}}{\pgfqpoint{0.708929in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.812652in}}{\pgfqpoint{0.720339in}{0.814966in}}{\pgfqpoint{0.724457in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.823202in}}{\pgfqpoint{0.730889in}{0.828788in}}{\pgfqpoint{0.730889in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.840436in}}{\pgfqpoint{0.728575in}{0.846022in}}{\pgfqpoint{0.724457in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.854258in}}{\pgfqpoint{0.714753in}{0.856572in}}{\pgfqpoint{0.708929in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.856572in}}{\pgfqpoint{0.697518in}{0.854258in}}{\pgfqpoint{0.693400in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.846022in}}{\pgfqpoint{0.686968in}{0.840436in}}{\pgfqpoint{0.686968in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.828788in}}{\pgfqpoint{0.689282in}{0.823202in}}{\pgfqpoint{0.693400in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.814966in}}{\pgfqpoint{0.703105in}{0.812652in}}{\pgfqpoint{0.708929in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.915851in}}{\pgfqpoint{0.720339in}{0.918164in}}{\pgfqpoint{0.724457in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.926401in}}{\pgfqpoint{0.730889in}{0.931987in}}{\pgfqpoint{0.730889in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.943635in}}{\pgfqpoint{0.728575in}{0.949221in}}{\pgfqpoint{0.724457in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.957457in}}{\pgfqpoint{0.714753in}{0.959771in}}{\pgfqpoint{0.708929in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.959771in}}{\pgfqpoint{0.697518in}{0.957457in}}{\pgfqpoint{0.693400in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.949221in}}{\pgfqpoint{0.686968in}{0.943635in}}{\pgfqpoint{0.686968in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.931987in}}{\pgfqpoint{0.689282in}{0.926401in}}{\pgfqpoint{0.693400in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.918164in}}{\pgfqpoint{0.703105in}{0.915851in}}{\pgfqpoint{0.708929in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{1.019049in}}{\pgfqpoint{0.720339in}{1.021363in}}{\pgfqpoint{0.724457in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{1.029599in}}{\pgfqpoint{0.730889in}{1.035186in}}{\pgfqpoint{0.730889in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{1.046833in}}{\pgfqpoint{0.728575in}{1.052420in}}{\pgfqpoint{0.724457in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{1.060656in}}{\pgfqpoint{0.714753in}{1.062970in}}{\pgfqpoint{0.708929in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{1.062970in}}{\pgfqpoint{0.697518in}{1.060656in}}{\pgfqpoint{0.693400in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{1.052420in}}{\pgfqpoint{0.686968in}{1.046833in}}{\pgfqpoint{0.686968in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{1.035186in}}{\pgfqpoint{0.689282in}{1.029599in}}{\pgfqpoint{0.693400in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{1.021363in}}{\pgfqpoint{0.703105in}{1.019049in}}{\pgfqpoint{0.708929in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.399857in}}{\pgfqpoint{0.836767in}{0.402171in}}{\pgfqpoint{0.840885in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.410407in}}{\pgfqpoint{0.847317in}{0.415993in}}{\pgfqpoint{0.847317in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.427641in}}{\pgfqpoint{0.845004in}{0.433227in}}{\pgfqpoint{0.840885in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.441463in}}{\pgfqpoint{0.831181in}{0.443777in}}{\pgfqpoint{0.825357in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.443777in}}{\pgfqpoint{0.813947in}{0.441463in}}{\pgfqpoint{0.809829in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.433227in}}{\pgfqpoint{0.803397in}{0.427641in}}{\pgfqpoint{0.803397in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.415993in}}{\pgfqpoint{0.805711in}{0.410407in}}{\pgfqpoint{0.809829in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.402171in}}{\pgfqpoint{0.819533in}{0.399857in}}{\pgfqpoint{0.825357in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.503056in}}{\pgfqpoint{0.836767in}{0.505369in}}{\pgfqpoint{0.840885in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.513606in}}{\pgfqpoint{0.847317in}{0.519192in}}{\pgfqpoint{0.847317in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.530840in}}{\pgfqpoint{0.845004in}{0.536426in}}{\pgfqpoint{0.840885in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.544662in}}{\pgfqpoint{0.831181in}{0.546976in}}{\pgfqpoint{0.825357in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.546976in}}{\pgfqpoint{0.813947in}{0.544662in}}{\pgfqpoint{0.809829in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.536426in}}{\pgfqpoint{0.803397in}{0.530840in}}{\pgfqpoint{0.803397in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.519192in}}{\pgfqpoint{0.805711in}{0.513606in}}{\pgfqpoint{0.809829in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.505369in}}{\pgfqpoint{0.819533in}{0.503056in}}{\pgfqpoint{0.825357in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.606254in}}{\pgfqpoint{0.836767in}{0.608568in}}{\pgfqpoint{0.840885in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.616804in}}{\pgfqpoint{0.847317in}{0.622391in}}{\pgfqpoint{0.847317in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.634038in}}{\pgfqpoint{0.845004in}{0.639625in}}{\pgfqpoint{0.840885in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.647861in}}{\pgfqpoint{0.831181in}{0.650175in}}{\pgfqpoint{0.825357in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.650175in}}{\pgfqpoint{0.813947in}{0.647861in}}{\pgfqpoint{0.809829in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.639625in}}{\pgfqpoint{0.803397in}{0.634038in}}{\pgfqpoint{0.803397in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.622391in}}{\pgfqpoint{0.805711in}{0.616804in}}{\pgfqpoint{0.809829in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.608568in}}{\pgfqpoint{0.819533in}{0.606254in}}{\pgfqpoint{0.825357in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.709453in}}{\pgfqpoint{0.836767in}{0.711767in}}{\pgfqpoint{0.840885in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.720003in}}{\pgfqpoint{0.847317in}{0.725589in}}{\pgfqpoint{0.847317in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.737237in}}{\pgfqpoint{0.845004in}{0.742823in}}{\pgfqpoint{0.840885in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.751060in}}{\pgfqpoint{0.831181in}{0.753374in}}{\pgfqpoint{0.825357in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.753374in}}{\pgfqpoint{0.813947in}{0.751060in}}{\pgfqpoint{0.809829in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.742823in}}{\pgfqpoint{0.803397in}{0.737237in}}{\pgfqpoint{0.803397in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.725589in}}{\pgfqpoint{0.805711in}{0.720003in}}{\pgfqpoint{0.809829in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.711767in}}{\pgfqpoint{0.819533in}{0.709453in}}{\pgfqpoint{0.825357in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.812652in}}{\pgfqpoint{0.836767in}{0.814966in}}{\pgfqpoint{0.840885in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.823202in}}{\pgfqpoint{0.847317in}{0.828788in}}{\pgfqpoint{0.847317in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.840436in}}{\pgfqpoint{0.845004in}{0.846022in}}{\pgfqpoint{0.840885in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.854258in}}{\pgfqpoint{0.831181in}{0.856572in}}{\pgfqpoint{0.825357in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.856572in}}{\pgfqpoint{0.813947in}{0.854258in}}{\pgfqpoint{0.809829in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.846022in}}{\pgfqpoint{0.803397in}{0.840436in}}{\pgfqpoint{0.803397in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.828788in}}{\pgfqpoint{0.805711in}{0.823202in}}{\pgfqpoint{0.809829in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.814966in}}{\pgfqpoint{0.819533in}{0.812652in}}{\pgfqpoint{0.825357in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.915851in}}{\pgfqpoint{0.836767in}{0.918164in}}{\pgfqpoint{0.840885in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.926401in}}{\pgfqpoint{0.847317in}{0.931987in}}{\pgfqpoint{0.847317in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.943635in}}{\pgfqpoint{0.845004in}{0.949221in}}{\pgfqpoint{0.840885in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.957457in}}{\pgfqpoint{0.831181in}{0.959771in}}{\pgfqpoint{0.825357in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.959771in}}{\pgfqpoint{0.813947in}{0.957457in}}{\pgfqpoint{0.809829in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.949221in}}{\pgfqpoint{0.803397in}{0.943635in}}{\pgfqpoint{0.803397in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.931987in}}{\pgfqpoint{0.805711in}{0.926401in}}{\pgfqpoint{0.809829in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.918164in}}{\pgfqpoint{0.819533in}{0.915851in}}{\pgfqpoint{0.825357in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.399857in}}{\pgfqpoint{0.953196in}{0.402171in}}{\pgfqpoint{0.957314in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.410407in}}{\pgfqpoint{0.963746in}{0.415993in}}{\pgfqpoint{0.963746in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.427641in}}{\pgfqpoint{0.961432in}{0.433227in}}{\pgfqpoint{0.957314in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.441463in}}{\pgfqpoint{0.947610in}{0.443777in}}{\pgfqpoint{0.941786in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.443777in}}{\pgfqpoint{0.930376in}{0.441463in}}{\pgfqpoint{0.926257in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.433227in}}{\pgfqpoint{0.919825in}{0.427641in}}{\pgfqpoint{0.919825in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.415993in}}{\pgfqpoint{0.922139in}{0.410407in}}{\pgfqpoint{0.926257in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.402171in}}{\pgfqpoint{0.935962in}{0.399857in}}{\pgfqpoint{0.941786in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.503056in}}{\pgfqpoint{0.953196in}{0.505369in}}{\pgfqpoint{0.957314in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.513606in}}{\pgfqpoint{0.963746in}{0.519192in}}{\pgfqpoint{0.963746in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.530840in}}{\pgfqpoint{0.961432in}{0.536426in}}{\pgfqpoint{0.957314in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.544662in}}{\pgfqpoint{0.947610in}{0.546976in}}{\pgfqpoint{0.941786in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.546976in}}{\pgfqpoint{0.930376in}{0.544662in}}{\pgfqpoint{0.926257in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.536426in}}{\pgfqpoint{0.919825in}{0.530840in}}{\pgfqpoint{0.919825in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.519192in}}{\pgfqpoint{0.922139in}{0.513606in}}{\pgfqpoint{0.926257in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.505369in}}{\pgfqpoint{0.935962in}{0.503056in}}{\pgfqpoint{0.941786in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.606254in}}{\pgfqpoint{0.953196in}{0.608568in}}{\pgfqpoint{0.957314in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.616804in}}{\pgfqpoint{0.963746in}{0.622391in}}{\pgfqpoint{0.963746in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.634038in}}{\pgfqpoint{0.961432in}{0.639625in}}{\pgfqpoint{0.957314in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.647861in}}{\pgfqpoint{0.947610in}{0.650175in}}{\pgfqpoint{0.941786in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.650175in}}{\pgfqpoint{0.930376in}{0.647861in}}{\pgfqpoint{0.926257in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.639625in}}{\pgfqpoint{0.919825in}{0.634038in}}{\pgfqpoint{0.919825in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.622391in}}{\pgfqpoint{0.922139in}{0.616804in}}{\pgfqpoint{0.926257in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.608568in}}{\pgfqpoint{0.935962in}{0.606254in}}{\pgfqpoint{0.941786in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.709453in}}{\pgfqpoint{0.953196in}{0.711767in}}{\pgfqpoint{0.957314in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.720003in}}{\pgfqpoint{0.963746in}{0.725589in}}{\pgfqpoint{0.963746in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.737237in}}{\pgfqpoint{0.961432in}{0.742823in}}{\pgfqpoint{0.957314in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.751060in}}{\pgfqpoint{0.947610in}{0.753374in}}{\pgfqpoint{0.941786in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.753374in}}{\pgfqpoint{0.930376in}{0.751060in}}{\pgfqpoint{0.926257in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.742823in}}{\pgfqpoint{0.919825in}{0.737237in}}{\pgfqpoint{0.919825in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.725589in}}{\pgfqpoint{0.922139in}{0.720003in}}{\pgfqpoint{0.926257in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.711767in}}{\pgfqpoint{0.935962in}{0.709453in}}{\pgfqpoint{0.941786in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.812652in}}{\pgfqpoint{0.953196in}{0.814966in}}{\pgfqpoint{0.957314in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.823202in}}{\pgfqpoint{0.963746in}{0.828788in}}{\pgfqpoint{0.963746in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.840436in}}{\pgfqpoint{0.961432in}{0.846022in}}{\pgfqpoint{0.957314in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.854258in}}{\pgfqpoint{0.947610in}{0.856572in}}{\pgfqpoint{0.941786in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.856572in}}{\pgfqpoint{0.930376in}{0.854258in}}{\pgfqpoint{0.926257in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.846022in}}{\pgfqpoint{0.919825in}{0.840436in}}{\pgfqpoint{0.919825in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.828788in}}{\pgfqpoint{0.922139in}{0.823202in}}{\pgfqpoint{0.926257in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.814966in}}{\pgfqpoint{0.935962in}{0.812652in}}{\pgfqpoint{0.941786in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.399857in}}{\pgfqpoint{1.069624in}{0.402171in}}{\pgfqpoint{1.073743in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.410407in}}{\pgfqpoint{1.080175in}{0.415993in}}{\pgfqpoint{1.080175in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.427641in}}{\pgfqpoint{1.077861in}{0.433227in}}{\pgfqpoint{1.073743in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.441463in}}{\pgfqpoint{1.064038in}{0.443777in}}{\pgfqpoint{1.058214in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.443777in}}{\pgfqpoint{1.046804in}{0.441463in}}{\pgfqpoint{1.042686in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.433227in}}{\pgfqpoint{1.036254in}{0.427641in}}{\pgfqpoint{1.036254in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.415993in}}{\pgfqpoint{1.038568in}{0.410407in}}{\pgfqpoint{1.042686in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.402171in}}{\pgfqpoint{1.052390in}{0.399857in}}{\pgfqpoint{1.058214in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.503056in}}{\pgfqpoint{1.069624in}{0.505369in}}{\pgfqpoint{1.073743in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.513606in}}{\pgfqpoint{1.080175in}{0.519192in}}{\pgfqpoint{1.080175in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.530840in}}{\pgfqpoint{1.077861in}{0.536426in}}{\pgfqpoint{1.073743in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.544662in}}{\pgfqpoint{1.064038in}{0.546976in}}{\pgfqpoint{1.058214in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.546976in}}{\pgfqpoint{1.046804in}{0.544662in}}{\pgfqpoint{1.042686in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.536426in}}{\pgfqpoint{1.036254in}{0.530840in}}{\pgfqpoint{1.036254in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.519192in}}{\pgfqpoint{1.038568in}{0.513606in}}{\pgfqpoint{1.042686in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.505369in}}{\pgfqpoint{1.052390in}{0.503056in}}{\pgfqpoint{1.058214in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.606254in}}{\pgfqpoint{1.069624in}{0.608568in}}{\pgfqpoint{1.073743in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.616804in}}{\pgfqpoint{1.080175in}{0.622391in}}{\pgfqpoint{1.080175in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.634038in}}{\pgfqpoint{1.077861in}{0.639625in}}{\pgfqpoint{1.073743in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.647861in}}{\pgfqpoint{1.064038in}{0.650175in}}{\pgfqpoint{1.058214in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.650175in}}{\pgfqpoint{1.046804in}{0.647861in}}{\pgfqpoint{1.042686in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.639625in}}{\pgfqpoint{1.036254in}{0.634038in}}{\pgfqpoint{1.036254in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.622391in}}{\pgfqpoint{1.038568in}{0.616804in}}{\pgfqpoint{1.042686in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.608568in}}{\pgfqpoint{1.052390in}{0.606254in}}{\pgfqpoint{1.058214in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.709453in}}{\pgfqpoint{1.069624in}{0.711767in}}{\pgfqpoint{1.073743in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.720003in}}{\pgfqpoint{1.080175in}{0.725589in}}{\pgfqpoint{1.080175in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.737237in}}{\pgfqpoint{1.077861in}{0.742823in}}{\pgfqpoint{1.073743in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.751060in}}{\pgfqpoint{1.064038in}{0.753374in}}{\pgfqpoint{1.058214in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.753374in}}{\pgfqpoint{1.046804in}{0.751060in}}{\pgfqpoint{1.042686in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.742823in}}{\pgfqpoint{1.036254in}{0.737237in}}{\pgfqpoint{1.036254in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.725589in}}{\pgfqpoint{1.038568in}{0.720003in}}{\pgfqpoint{1.042686in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.711767in}}{\pgfqpoint{1.052390in}{0.709453in}}{\pgfqpoint{1.058214in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174643in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.180467in}{0.399857in}}{\pgfqpoint{1.186053in}{0.402171in}}{\pgfqpoint{1.190171in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.194289in}{0.410407in}}{\pgfqpoint{1.196603in}{0.415993in}}{\pgfqpoint{1.196603in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.196603in}{0.427641in}}{\pgfqpoint{1.194289in}{0.433227in}}{\pgfqpoint{1.190171in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.186053in}{0.441463in}}{\pgfqpoint{1.180467in}{0.443777in}}{\pgfqpoint{1.174643in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.168819in}{0.443777in}}{\pgfqpoint{1.163233in}{0.441463in}}{\pgfqpoint{1.159115in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.154996in}{0.433227in}}{\pgfqpoint{1.152683in}{0.427641in}}{\pgfqpoint{1.152683in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{0.415993in}}{\pgfqpoint{1.154996in}{0.410407in}}{\pgfqpoint{1.159115in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.163233in}{0.402171in}}{\pgfqpoint{1.168819in}{0.399857in}}{\pgfqpoint{1.174643in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174643in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.180467in}{0.503056in}}{\pgfqpoint{1.186053in}{0.505369in}}{\pgfqpoint{1.190171in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.194289in}{0.513606in}}{\pgfqpoint{1.196603in}{0.519192in}}{\pgfqpoint{1.196603in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.196603in}{0.530840in}}{\pgfqpoint{1.194289in}{0.536426in}}{\pgfqpoint{1.190171in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.186053in}{0.544662in}}{\pgfqpoint{1.180467in}{0.546976in}}{\pgfqpoint{1.174643in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.168819in}{0.546976in}}{\pgfqpoint{1.163233in}{0.544662in}}{\pgfqpoint{1.159115in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.154996in}{0.536426in}}{\pgfqpoint{1.152683in}{0.530840in}}{\pgfqpoint{1.152683in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{0.519192in}}{\pgfqpoint{1.154996in}{0.513606in}}{\pgfqpoint{1.159115in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.163233in}{0.505369in}}{\pgfqpoint{1.168819in}{0.503056in}}{\pgfqpoint{1.174643in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174643in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.180467in}{0.606254in}}{\pgfqpoint{1.186053in}{0.608568in}}{\pgfqpoint{1.190171in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.194289in}{0.616804in}}{\pgfqpoint{1.196603in}{0.622391in}}{\pgfqpoint{1.196603in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.196603in}{0.634038in}}{\pgfqpoint{1.194289in}{0.639625in}}{\pgfqpoint{1.190171in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.186053in}{0.647861in}}{\pgfqpoint{1.180467in}{0.650175in}}{\pgfqpoint{1.174643in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.168819in}{0.650175in}}{\pgfqpoint{1.163233in}{0.647861in}}{\pgfqpoint{1.159115in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.154996in}{0.639625in}}{\pgfqpoint{1.152683in}{0.634038in}}{\pgfqpoint{1.152683in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{0.622391in}}{\pgfqpoint{1.154996in}{0.616804in}}{\pgfqpoint{1.159115in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.163233in}{0.608568in}}{\pgfqpoint{1.168819in}{0.606254in}}{\pgfqpoint{1.174643in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291071in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.296895in}{0.399857in}}{\pgfqpoint{1.302482in}{0.402171in}}{\pgfqpoint{1.306600in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.310718in}{0.410407in}}{\pgfqpoint{1.313032in}{0.415993in}}{\pgfqpoint{1.313032in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.313032in}{0.427641in}}{\pgfqpoint{1.310718in}{0.433227in}}{\pgfqpoint{1.306600in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.302482in}{0.441463in}}{\pgfqpoint{1.296895in}{0.443777in}}{\pgfqpoint{1.291071in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.285247in}{0.443777in}}{\pgfqpoint{1.279661in}{0.441463in}}{\pgfqpoint{1.275543in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.271425in}{0.433227in}}{\pgfqpoint{1.269111in}{0.427641in}}{\pgfqpoint{1.269111in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.269111in}{0.415993in}}{\pgfqpoint{1.271425in}{0.410407in}}{\pgfqpoint{1.275543in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.279661in}{0.402171in}}{\pgfqpoint{1.285247in}{0.399857in}}{\pgfqpoint{1.291071in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291071in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.296895in}{0.503056in}}{\pgfqpoint{1.302482in}{0.505369in}}{\pgfqpoint{1.306600in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.310718in}{0.513606in}}{\pgfqpoint{1.313032in}{0.519192in}}{\pgfqpoint{1.313032in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.313032in}{0.530840in}}{\pgfqpoint{1.310718in}{0.536426in}}{\pgfqpoint{1.306600in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.302482in}{0.544662in}}{\pgfqpoint{1.296895in}{0.546976in}}{\pgfqpoint{1.291071in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.285247in}{0.546976in}}{\pgfqpoint{1.279661in}{0.544662in}}{\pgfqpoint{1.275543in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.271425in}{0.536426in}}{\pgfqpoint{1.269111in}{0.530840in}}{\pgfqpoint{1.269111in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.269111in}{0.519192in}}{\pgfqpoint{1.271425in}{0.513606in}}{\pgfqpoint{1.275543in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.279661in}{0.505369in}}{\pgfqpoint{1.285247in}{0.503056in}}{\pgfqpoint{1.291071in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.413324in}{0.399857in}}{\pgfqpoint{1.418910in}{0.402171in}}{\pgfqpoint{1.423028in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.427146in}{0.410407in}}{\pgfqpoint{1.429460in}{0.415993in}}{\pgfqpoint{1.429460in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.429460in}{0.427641in}}{\pgfqpoint{1.427146in}{0.433227in}}{\pgfqpoint{1.423028in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.418910in}{0.441463in}}{\pgfqpoint{1.413324in}{0.443777in}}{\pgfqpoint{1.407500in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.401676in}{0.443777in}}{\pgfqpoint{1.396090in}{0.441463in}}{\pgfqpoint{1.391972in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.387854in}{0.433227in}}{\pgfqpoint{1.385540in}{0.427641in}}{\pgfqpoint{1.385540in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.385540in}{0.415993in}}{\pgfqpoint{1.387854in}{0.410407in}}{\pgfqpoint{1.391972in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.396090in}{0.402171in}}{\pgfqpoint{1.401676in}{0.399857in}}{\pgfqpoint{1.407500in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{0.606254in}}{\pgfqpoint{0.254624in}{0.608568in}}{\pgfqpoint{0.258743in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{0.616804in}}{\pgfqpoint{0.265175in}{0.622391in}}{\pgfqpoint{0.265175in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{0.634038in}}{\pgfqpoint{0.262861in}{0.639625in}}{\pgfqpoint{0.258743in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{0.647861in}}{\pgfqpoint{0.249038in}{0.650175in}}{\pgfqpoint{0.243214in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{0.650175in}}{\pgfqpoint{0.231804in}{0.647861in}}{\pgfqpoint{0.227686in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{0.639625in}}{\pgfqpoint{0.221254in}{0.634038in}}{\pgfqpoint{0.221254in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{0.622391in}}{\pgfqpoint{0.223568in}{0.616804in}}{\pgfqpoint{0.227686in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{0.608568in}}{\pgfqpoint{0.237390in}{0.606254in}}{\pgfqpoint{0.243214in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{0.709453in}}{\pgfqpoint{0.254624in}{0.711767in}}{\pgfqpoint{0.258743in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{0.720003in}}{\pgfqpoint{0.265175in}{0.725589in}}{\pgfqpoint{0.265175in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{0.737237in}}{\pgfqpoint{0.262861in}{0.742823in}}{\pgfqpoint{0.258743in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{0.751060in}}{\pgfqpoint{0.249038in}{0.753374in}}{\pgfqpoint{0.243214in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{0.753374in}}{\pgfqpoint{0.231804in}{0.751060in}}{\pgfqpoint{0.227686in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{0.742823in}}{\pgfqpoint{0.221254in}{0.737237in}}{\pgfqpoint{0.221254in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{0.725589in}}{\pgfqpoint{0.223568in}{0.720003in}}{\pgfqpoint{0.227686in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{0.711767in}}{\pgfqpoint{0.237390in}{0.709453in}}{\pgfqpoint{0.243214in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{0.812652in}}{\pgfqpoint{0.254624in}{0.814966in}}{\pgfqpoint{0.258743in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{0.823202in}}{\pgfqpoint{0.265175in}{0.828788in}}{\pgfqpoint{0.265175in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{0.840436in}}{\pgfqpoint{0.262861in}{0.846022in}}{\pgfqpoint{0.258743in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{0.854258in}}{\pgfqpoint{0.249038in}{0.856572in}}{\pgfqpoint{0.243214in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{0.856572in}}{\pgfqpoint{0.231804in}{0.854258in}}{\pgfqpoint{0.227686in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{0.846022in}}{\pgfqpoint{0.221254in}{0.840436in}}{\pgfqpoint{0.221254in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{0.828788in}}{\pgfqpoint{0.223568in}{0.823202in}}{\pgfqpoint{0.227686in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{0.814966in}}{\pgfqpoint{0.237390in}{0.812652in}}{\pgfqpoint{0.243214in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{0.915851in}}{\pgfqpoint{0.254624in}{0.918164in}}{\pgfqpoint{0.258743in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{0.926401in}}{\pgfqpoint{0.265175in}{0.931987in}}{\pgfqpoint{0.265175in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{0.943635in}}{\pgfqpoint{0.262861in}{0.949221in}}{\pgfqpoint{0.258743in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{0.957457in}}{\pgfqpoint{0.249038in}{0.959771in}}{\pgfqpoint{0.243214in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{0.959771in}}{\pgfqpoint{0.231804in}{0.957457in}}{\pgfqpoint{0.227686in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{0.949221in}}{\pgfqpoint{0.221254in}{0.943635in}}{\pgfqpoint{0.221254in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{0.931987in}}{\pgfqpoint{0.223568in}{0.926401in}}{\pgfqpoint{0.227686in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{0.918164in}}{\pgfqpoint{0.237390in}{0.915851in}}{\pgfqpoint{0.243214in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.019049in}}{\pgfqpoint{0.254624in}{1.021363in}}{\pgfqpoint{0.258743in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.029599in}}{\pgfqpoint{0.265175in}{1.035186in}}{\pgfqpoint{0.265175in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.046833in}}{\pgfqpoint{0.262861in}{1.052420in}}{\pgfqpoint{0.258743in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.060656in}}{\pgfqpoint{0.249038in}{1.062970in}}{\pgfqpoint{0.243214in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.062970in}}{\pgfqpoint{0.231804in}{1.060656in}}{\pgfqpoint{0.227686in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.052420in}}{\pgfqpoint{0.221254in}{1.046833in}}{\pgfqpoint{0.221254in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.035186in}}{\pgfqpoint{0.223568in}{1.029599in}}{\pgfqpoint{0.227686in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.021363in}}{\pgfqpoint{0.237390in}{1.019049in}}{\pgfqpoint{0.243214in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.122248in}}{\pgfqpoint{0.254624in}{1.124562in}}{\pgfqpoint{0.258743in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.132798in}}{\pgfqpoint{0.265175in}{1.138384in}}{\pgfqpoint{0.265175in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.150032in}}{\pgfqpoint{0.262861in}{1.155618in}}{\pgfqpoint{0.258743in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.163855in}}{\pgfqpoint{0.249038in}{1.166168in}}{\pgfqpoint{0.243214in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.166168in}}{\pgfqpoint{0.231804in}{1.163855in}}{\pgfqpoint{0.227686in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.155618in}}{\pgfqpoint{0.221254in}{1.150032in}}{\pgfqpoint{0.221254in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.138384in}}{\pgfqpoint{0.223568in}{1.132798in}}{\pgfqpoint{0.227686in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.124562in}}{\pgfqpoint{0.237390in}{1.122248in}}{\pgfqpoint{0.243214in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.503056in}}{\pgfqpoint{0.371053in}{0.505369in}}{\pgfqpoint{0.375171in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.513606in}}{\pgfqpoint{0.381603in}{0.519192in}}{\pgfqpoint{0.381603in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.530840in}}{\pgfqpoint{0.379289in}{0.536426in}}{\pgfqpoint{0.375171in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.544662in}}{\pgfqpoint{0.365467in}{0.546976in}}{\pgfqpoint{0.359643in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.546976in}}{\pgfqpoint{0.348233in}{0.544662in}}{\pgfqpoint{0.344115in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.536426in}}{\pgfqpoint{0.337683in}{0.530840in}}{\pgfqpoint{0.337683in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.519192in}}{\pgfqpoint{0.339996in}{0.513606in}}{\pgfqpoint{0.344115in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.505369in}}{\pgfqpoint{0.353819in}{0.503056in}}{\pgfqpoint{0.359643in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.606254in}}{\pgfqpoint{0.371053in}{0.608568in}}{\pgfqpoint{0.375171in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.616804in}}{\pgfqpoint{0.381603in}{0.622391in}}{\pgfqpoint{0.381603in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.634038in}}{\pgfqpoint{0.379289in}{0.639625in}}{\pgfqpoint{0.375171in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.647861in}}{\pgfqpoint{0.365467in}{0.650175in}}{\pgfqpoint{0.359643in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.650175in}}{\pgfqpoint{0.348233in}{0.647861in}}{\pgfqpoint{0.344115in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.639625in}}{\pgfqpoint{0.337683in}{0.634038in}}{\pgfqpoint{0.337683in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.622391in}}{\pgfqpoint{0.339996in}{0.616804in}}{\pgfqpoint{0.344115in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.608568in}}{\pgfqpoint{0.353819in}{0.606254in}}{\pgfqpoint{0.359643in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.709453in}}{\pgfqpoint{0.371053in}{0.711767in}}{\pgfqpoint{0.375171in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.720003in}}{\pgfqpoint{0.381603in}{0.725589in}}{\pgfqpoint{0.381603in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.737237in}}{\pgfqpoint{0.379289in}{0.742823in}}{\pgfqpoint{0.375171in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.751060in}}{\pgfqpoint{0.365467in}{0.753374in}}{\pgfqpoint{0.359643in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.753374in}}{\pgfqpoint{0.348233in}{0.751060in}}{\pgfqpoint{0.344115in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.742823in}}{\pgfqpoint{0.337683in}{0.737237in}}{\pgfqpoint{0.337683in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.725589in}}{\pgfqpoint{0.339996in}{0.720003in}}{\pgfqpoint{0.344115in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.711767in}}{\pgfqpoint{0.353819in}{0.709453in}}{\pgfqpoint{0.359643in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.812652in}}{\pgfqpoint{0.371053in}{0.814966in}}{\pgfqpoint{0.375171in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.823202in}}{\pgfqpoint{0.381603in}{0.828788in}}{\pgfqpoint{0.381603in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.840436in}}{\pgfqpoint{0.379289in}{0.846022in}}{\pgfqpoint{0.375171in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.854258in}}{\pgfqpoint{0.365467in}{0.856572in}}{\pgfqpoint{0.359643in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.856572in}}{\pgfqpoint{0.348233in}{0.854258in}}{\pgfqpoint{0.344115in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.846022in}}{\pgfqpoint{0.337683in}{0.840436in}}{\pgfqpoint{0.337683in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.828788in}}{\pgfqpoint{0.339996in}{0.823202in}}{\pgfqpoint{0.344115in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.814966in}}{\pgfqpoint{0.353819in}{0.812652in}}{\pgfqpoint{0.359643in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.915851in}}{\pgfqpoint{0.371053in}{0.918164in}}{\pgfqpoint{0.375171in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.926401in}}{\pgfqpoint{0.381603in}{0.931987in}}{\pgfqpoint{0.381603in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.943635in}}{\pgfqpoint{0.379289in}{0.949221in}}{\pgfqpoint{0.375171in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.957457in}}{\pgfqpoint{0.365467in}{0.959771in}}{\pgfqpoint{0.359643in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.959771in}}{\pgfqpoint{0.348233in}{0.957457in}}{\pgfqpoint{0.344115in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.949221in}}{\pgfqpoint{0.337683in}{0.943635in}}{\pgfqpoint{0.337683in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.931987in}}{\pgfqpoint{0.339996in}{0.926401in}}{\pgfqpoint{0.344115in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.918164in}}{\pgfqpoint{0.353819in}{0.915851in}}{\pgfqpoint{0.359643in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.019049in}}{\pgfqpoint{0.371053in}{1.021363in}}{\pgfqpoint{0.375171in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.029599in}}{\pgfqpoint{0.381603in}{1.035186in}}{\pgfqpoint{0.381603in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.046833in}}{\pgfqpoint{0.379289in}{1.052420in}}{\pgfqpoint{0.375171in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.060656in}}{\pgfqpoint{0.365467in}{1.062970in}}{\pgfqpoint{0.359643in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.062970in}}{\pgfqpoint{0.348233in}{1.060656in}}{\pgfqpoint{0.344115in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.052420in}}{\pgfqpoint{0.337683in}{1.046833in}}{\pgfqpoint{0.337683in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.035186in}}{\pgfqpoint{0.339996in}{1.029599in}}{\pgfqpoint{0.344115in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.021363in}}{\pgfqpoint{0.353819in}{1.019049in}}{\pgfqpoint{0.359643in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.399857in}}{\pgfqpoint{0.487482in}{0.402171in}}{\pgfqpoint{0.491600in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.410407in}}{\pgfqpoint{0.498032in}{0.415993in}}{\pgfqpoint{0.498032in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.427641in}}{\pgfqpoint{0.495718in}{0.433227in}}{\pgfqpoint{0.491600in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.441463in}}{\pgfqpoint{0.481895in}{0.443777in}}{\pgfqpoint{0.476071in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.443777in}}{\pgfqpoint{0.464661in}{0.441463in}}{\pgfqpoint{0.460543in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.433227in}}{\pgfqpoint{0.454111in}{0.427641in}}{\pgfqpoint{0.454111in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.415993in}}{\pgfqpoint{0.456425in}{0.410407in}}{\pgfqpoint{0.460543in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.402171in}}{\pgfqpoint{0.470247in}{0.399857in}}{\pgfqpoint{0.476071in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.503056in}}{\pgfqpoint{0.487482in}{0.505369in}}{\pgfqpoint{0.491600in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.513606in}}{\pgfqpoint{0.498032in}{0.519192in}}{\pgfqpoint{0.498032in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.530840in}}{\pgfqpoint{0.495718in}{0.536426in}}{\pgfqpoint{0.491600in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.544662in}}{\pgfqpoint{0.481895in}{0.546976in}}{\pgfqpoint{0.476071in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.546976in}}{\pgfqpoint{0.464661in}{0.544662in}}{\pgfqpoint{0.460543in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.536426in}}{\pgfqpoint{0.454111in}{0.530840in}}{\pgfqpoint{0.454111in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.519192in}}{\pgfqpoint{0.456425in}{0.513606in}}{\pgfqpoint{0.460543in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.505369in}}{\pgfqpoint{0.470247in}{0.503056in}}{\pgfqpoint{0.476071in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.606254in}}{\pgfqpoint{0.487482in}{0.608568in}}{\pgfqpoint{0.491600in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.616804in}}{\pgfqpoint{0.498032in}{0.622391in}}{\pgfqpoint{0.498032in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.634038in}}{\pgfqpoint{0.495718in}{0.639625in}}{\pgfqpoint{0.491600in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.647861in}}{\pgfqpoint{0.481895in}{0.650175in}}{\pgfqpoint{0.476071in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.650175in}}{\pgfqpoint{0.464661in}{0.647861in}}{\pgfqpoint{0.460543in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.639625in}}{\pgfqpoint{0.454111in}{0.634038in}}{\pgfqpoint{0.454111in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.622391in}}{\pgfqpoint{0.456425in}{0.616804in}}{\pgfqpoint{0.460543in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.608568in}}{\pgfqpoint{0.470247in}{0.606254in}}{\pgfqpoint{0.476071in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.709453in}}{\pgfqpoint{0.487482in}{0.711767in}}{\pgfqpoint{0.491600in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.720003in}}{\pgfqpoint{0.498032in}{0.725589in}}{\pgfqpoint{0.498032in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.737237in}}{\pgfqpoint{0.495718in}{0.742823in}}{\pgfqpoint{0.491600in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.751060in}}{\pgfqpoint{0.481895in}{0.753374in}}{\pgfqpoint{0.476071in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.753374in}}{\pgfqpoint{0.464661in}{0.751060in}}{\pgfqpoint{0.460543in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.742823in}}{\pgfqpoint{0.454111in}{0.737237in}}{\pgfqpoint{0.454111in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.725589in}}{\pgfqpoint{0.456425in}{0.720003in}}{\pgfqpoint{0.460543in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.711767in}}{\pgfqpoint{0.470247in}{0.709453in}}{\pgfqpoint{0.476071in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.812652in}}{\pgfqpoint{0.487482in}{0.814966in}}{\pgfqpoint{0.491600in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.823202in}}{\pgfqpoint{0.498032in}{0.828788in}}{\pgfqpoint{0.498032in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.840436in}}{\pgfqpoint{0.495718in}{0.846022in}}{\pgfqpoint{0.491600in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.854258in}}{\pgfqpoint{0.481895in}{0.856572in}}{\pgfqpoint{0.476071in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.856572in}}{\pgfqpoint{0.464661in}{0.854258in}}{\pgfqpoint{0.460543in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.846022in}}{\pgfqpoint{0.454111in}{0.840436in}}{\pgfqpoint{0.454111in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.828788in}}{\pgfqpoint{0.456425in}{0.823202in}}{\pgfqpoint{0.460543in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.814966in}}{\pgfqpoint{0.470247in}{0.812652in}}{\pgfqpoint{0.476071in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.915851in}}{\pgfqpoint{0.487482in}{0.918164in}}{\pgfqpoint{0.491600in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.926401in}}{\pgfqpoint{0.498032in}{0.931987in}}{\pgfqpoint{0.498032in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.943635in}}{\pgfqpoint{0.495718in}{0.949221in}}{\pgfqpoint{0.491600in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.957457in}}{\pgfqpoint{0.481895in}{0.959771in}}{\pgfqpoint{0.476071in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.959771in}}{\pgfqpoint{0.464661in}{0.957457in}}{\pgfqpoint{0.460543in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.949221in}}{\pgfqpoint{0.454111in}{0.943635in}}{\pgfqpoint{0.454111in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.931987in}}{\pgfqpoint{0.456425in}{0.926401in}}{\pgfqpoint{0.460543in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.918164in}}{\pgfqpoint{0.470247in}{0.915851in}}{\pgfqpoint{0.476071in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.399857in}}{\pgfqpoint{0.603910in}{0.402171in}}{\pgfqpoint{0.608028in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.410407in}}{\pgfqpoint{0.614460in}{0.415993in}}{\pgfqpoint{0.614460in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.427641in}}{\pgfqpoint{0.612146in}{0.433227in}}{\pgfqpoint{0.608028in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.441463in}}{\pgfqpoint{0.598324in}{0.443777in}}{\pgfqpoint{0.592500in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.443777in}}{\pgfqpoint{0.581090in}{0.441463in}}{\pgfqpoint{0.576972in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.433227in}}{\pgfqpoint{0.570540in}{0.427641in}}{\pgfqpoint{0.570540in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.415993in}}{\pgfqpoint{0.572854in}{0.410407in}}{\pgfqpoint{0.576972in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.402171in}}{\pgfqpoint{0.586676in}{0.399857in}}{\pgfqpoint{0.592500in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.503056in}}{\pgfqpoint{0.603910in}{0.505369in}}{\pgfqpoint{0.608028in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.513606in}}{\pgfqpoint{0.614460in}{0.519192in}}{\pgfqpoint{0.614460in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.530840in}}{\pgfqpoint{0.612146in}{0.536426in}}{\pgfqpoint{0.608028in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.544662in}}{\pgfqpoint{0.598324in}{0.546976in}}{\pgfqpoint{0.592500in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.546976in}}{\pgfqpoint{0.581090in}{0.544662in}}{\pgfqpoint{0.576972in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.536426in}}{\pgfqpoint{0.570540in}{0.530840in}}{\pgfqpoint{0.570540in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.519192in}}{\pgfqpoint{0.572854in}{0.513606in}}{\pgfqpoint{0.576972in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.505369in}}{\pgfqpoint{0.586676in}{0.503056in}}{\pgfqpoint{0.592500in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.606254in}}{\pgfqpoint{0.603910in}{0.608568in}}{\pgfqpoint{0.608028in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.616804in}}{\pgfqpoint{0.614460in}{0.622391in}}{\pgfqpoint{0.614460in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.634038in}}{\pgfqpoint{0.612146in}{0.639625in}}{\pgfqpoint{0.608028in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.647861in}}{\pgfqpoint{0.598324in}{0.650175in}}{\pgfqpoint{0.592500in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.650175in}}{\pgfqpoint{0.581090in}{0.647861in}}{\pgfqpoint{0.576972in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.639625in}}{\pgfqpoint{0.570540in}{0.634038in}}{\pgfqpoint{0.570540in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.622391in}}{\pgfqpoint{0.572854in}{0.616804in}}{\pgfqpoint{0.576972in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.608568in}}{\pgfqpoint{0.586676in}{0.606254in}}{\pgfqpoint{0.592500in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.709453in}}{\pgfqpoint{0.603910in}{0.711767in}}{\pgfqpoint{0.608028in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.720003in}}{\pgfqpoint{0.614460in}{0.725589in}}{\pgfqpoint{0.614460in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.737237in}}{\pgfqpoint{0.612146in}{0.742823in}}{\pgfqpoint{0.608028in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.751060in}}{\pgfqpoint{0.598324in}{0.753374in}}{\pgfqpoint{0.592500in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.753374in}}{\pgfqpoint{0.581090in}{0.751060in}}{\pgfqpoint{0.576972in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.742823in}}{\pgfqpoint{0.570540in}{0.737237in}}{\pgfqpoint{0.570540in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.725589in}}{\pgfqpoint{0.572854in}{0.720003in}}{\pgfqpoint{0.576972in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.711767in}}{\pgfqpoint{0.586676in}{0.709453in}}{\pgfqpoint{0.592500in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.812652in}}{\pgfqpoint{0.603910in}{0.814966in}}{\pgfqpoint{0.608028in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.823202in}}{\pgfqpoint{0.614460in}{0.828788in}}{\pgfqpoint{0.614460in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.840436in}}{\pgfqpoint{0.612146in}{0.846022in}}{\pgfqpoint{0.608028in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.854258in}}{\pgfqpoint{0.598324in}{0.856572in}}{\pgfqpoint{0.592500in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.856572in}}{\pgfqpoint{0.581090in}{0.854258in}}{\pgfqpoint{0.576972in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.846022in}}{\pgfqpoint{0.570540in}{0.840436in}}{\pgfqpoint{0.570540in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.828788in}}{\pgfqpoint{0.572854in}{0.823202in}}{\pgfqpoint{0.576972in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.814966in}}{\pgfqpoint{0.586676in}{0.812652in}}{\pgfqpoint{0.592500in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.399857in}}{\pgfqpoint{0.720339in}{0.402171in}}{\pgfqpoint{0.724457in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.410407in}}{\pgfqpoint{0.730889in}{0.415993in}}{\pgfqpoint{0.730889in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.427641in}}{\pgfqpoint{0.728575in}{0.433227in}}{\pgfqpoint{0.724457in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.441463in}}{\pgfqpoint{0.714753in}{0.443777in}}{\pgfqpoint{0.708929in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.443777in}}{\pgfqpoint{0.697518in}{0.441463in}}{\pgfqpoint{0.693400in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.433227in}}{\pgfqpoint{0.686968in}{0.427641in}}{\pgfqpoint{0.686968in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.415993in}}{\pgfqpoint{0.689282in}{0.410407in}}{\pgfqpoint{0.693400in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.402171in}}{\pgfqpoint{0.703105in}{0.399857in}}{\pgfqpoint{0.708929in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.503056in}}{\pgfqpoint{0.720339in}{0.505369in}}{\pgfqpoint{0.724457in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.513606in}}{\pgfqpoint{0.730889in}{0.519192in}}{\pgfqpoint{0.730889in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.530840in}}{\pgfqpoint{0.728575in}{0.536426in}}{\pgfqpoint{0.724457in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.544662in}}{\pgfqpoint{0.714753in}{0.546976in}}{\pgfqpoint{0.708929in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.546976in}}{\pgfqpoint{0.697518in}{0.544662in}}{\pgfqpoint{0.693400in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.536426in}}{\pgfqpoint{0.686968in}{0.530840in}}{\pgfqpoint{0.686968in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.519192in}}{\pgfqpoint{0.689282in}{0.513606in}}{\pgfqpoint{0.693400in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.505369in}}{\pgfqpoint{0.703105in}{0.503056in}}{\pgfqpoint{0.708929in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.606254in}}{\pgfqpoint{0.720339in}{0.608568in}}{\pgfqpoint{0.724457in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.616804in}}{\pgfqpoint{0.730889in}{0.622391in}}{\pgfqpoint{0.730889in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.634038in}}{\pgfqpoint{0.728575in}{0.639625in}}{\pgfqpoint{0.724457in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.647861in}}{\pgfqpoint{0.714753in}{0.650175in}}{\pgfqpoint{0.708929in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.650175in}}{\pgfqpoint{0.697518in}{0.647861in}}{\pgfqpoint{0.693400in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.639625in}}{\pgfqpoint{0.686968in}{0.634038in}}{\pgfqpoint{0.686968in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.622391in}}{\pgfqpoint{0.689282in}{0.616804in}}{\pgfqpoint{0.693400in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.608568in}}{\pgfqpoint{0.703105in}{0.606254in}}{\pgfqpoint{0.708929in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.709453in}}{\pgfqpoint{0.720339in}{0.711767in}}{\pgfqpoint{0.724457in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.720003in}}{\pgfqpoint{0.730889in}{0.725589in}}{\pgfqpoint{0.730889in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.737237in}}{\pgfqpoint{0.728575in}{0.742823in}}{\pgfqpoint{0.724457in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.751060in}}{\pgfqpoint{0.714753in}{0.753374in}}{\pgfqpoint{0.708929in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.753374in}}{\pgfqpoint{0.697518in}{0.751060in}}{\pgfqpoint{0.693400in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.742823in}}{\pgfqpoint{0.686968in}{0.737237in}}{\pgfqpoint{0.686968in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.725589in}}{\pgfqpoint{0.689282in}{0.720003in}}{\pgfqpoint{0.693400in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.711767in}}{\pgfqpoint{0.703105in}{0.709453in}}{\pgfqpoint{0.708929in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.399857in}}{\pgfqpoint{0.836767in}{0.402171in}}{\pgfqpoint{0.840885in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.410407in}}{\pgfqpoint{0.847317in}{0.415993in}}{\pgfqpoint{0.847317in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.427641in}}{\pgfqpoint{0.845004in}{0.433227in}}{\pgfqpoint{0.840885in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.441463in}}{\pgfqpoint{0.831181in}{0.443777in}}{\pgfqpoint{0.825357in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.443777in}}{\pgfqpoint{0.813947in}{0.441463in}}{\pgfqpoint{0.809829in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.433227in}}{\pgfqpoint{0.803397in}{0.427641in}}{\pgfqpoint{0.803397in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.415993in}}{\pgfqpoint{0.805711in}{0.410407in}}{\pgfqpoint{0.809829in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.402171in}}{\pgfqpoint{0.819533in}{0.399857in}}{\pgfqpoint{0.825357in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.503056in}}{\pgfqpoint{0.836767in}{0.505369in}}{\pgfqpoint{0.840885in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.513606in}}{\pgfqpoint{0.847317in}{0.519192in}}{\pgfqpoint{0.847317in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.530840in}}{\pgfqpoint{0.845004in}{0.536426in}}{\pgfqpoint{0.840885in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.544662in}}{\pgfqpoint{0.831181in}{0.546976in}}{\pgfqpoint{0.825357in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.546976in}}{\pgfqpoint{0.813947in}{0.544662in}}{\pgfqpoint{0.809829in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.536426in}}{\pgfqpoint{0.803397in}{0.530840in}}{\pgfqpoint{0.803397in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.519192in}}{\pgfqpoint{0.805711in}{0.513606in}}{\pgfqpoint{0.809829in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.505369in}}{\pgfqpoint{0.819533in}{0.503056in}}{\pgfqpoint{0.825357in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.606254in}}{\pgfqpoint{0.836767in}{0.608568in}}{\pgfqpoint{0.840885in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.616804in}}{\pgfqpoint{0.847317in}{0.622391in}}{\pgfqpoint{0.847317in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.634038in}}{\pgfqpoint{0.845004in}{0.639625in}}{\pgfqpoint{0.840885in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.647861in}}{\pgfqpoint{0.831181in}{0.650175in}}{\pgfqpoint{0.825357in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.650175in}}{\pgfqpoint{0.813947in}{0.647861in}}{\pgfqpoint{0.809829in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.639625in}}{\pgfqpoint{0.803397in}{0.634038in}}{\pgfqpoint{0.803397in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.622391in}}{\pgfqpoint{0.805711in}{0.616804in}}{\pgfqpoint{0.809829in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.608568in}}{\pgfqpoint{0.819533in}{0.606254in}}{\pgfqpoint{0.825357in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.399857in}}{\pgfqpoint{0.953196in}{0.402171in}}{\pgfqpoint{0.957314in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.410407in}}{\pgfqpoint{0.963746in}{0.415993in}}{\pgfqpoint{0.963746in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.427641in}}{\pgfqpoint{0.961432in}{0.433227in}}{\pgfqpoint{0.957314in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.441463in}}{\pgfqpoint{0.947610in}{0.443777in}}{\pgfqpoint{0.941786in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.443777in}}{\pgfqpoint{0.930376in}{0.441463in}}{\pgfqpoint{0.926257in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.433227in}}{\pgfqpoint{0.919825in}{0.427641in}}{\pgfqpoint{0.919825in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.415993in}}{\pgfqpoint{0.922139in}{0.410407in}}{\pgfqpoint{0.926257in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.402171in}}{\pgfqpoint{0.935962in}{0.399857in}}{\pgfqpoint{0.941786in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.503056in}}{\pgfqpoint{0.953196in}{0.505369in}}{\pgfqpoint{0.957314in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.513606in}}{\pgfqpoint{0.963746in}{0.519192in}}{\pgfqpoint{0.963746in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.530840in}}{\pgfqpoint{0.961432in}{0.536426in}}{\pgfqpoint{0.957314in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.544662in}}{\pgfqpoint{0.947610in}{0.546976in}}{\pgfqpoint{0.941786in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.546976in}}{\pgfqpoint{0.930376in}{0.544662in}}{\pgfqpoint{0.926257in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.536426in}}{\pgfqpoint{0.919825in}{0.530840in}}{\pgfqpoint{0.919825in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.519192in}}{\pgfqpoint{0.922139in}{0.513606in}}{\pgfqpoint{0.926257in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.505369in}}{\pgfqpoint{0.935962in}{0.503056in}}{\pgfqpoint{0.941786in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.399857in}}{\pgfqpoint{1.069624in}{0.402171in}}{\pgfqpoint{1.073743in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.410407in}}{\pgfqpoint{1.080175in}{0.415993in}}{\pgfqpoint{1.080175in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.427641in}}{\pgfqpoint{1.077861in}{0.433227in}}{\pgfqpoint{1.073743in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.441463in}}{\pgfqpoint{1.064038in}{0.443777in}}{\pgfqpoint{1.058214in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.443777in}}{\pgfqpoint{1.046804in}{0.441463in}}{\pgfqpoint{1.042686in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.433227in}}{\pgfqpoint{1.036254in}{0.427641in}}{\pgfqpoint{1.036254in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.415993in}}{\pgfqpoint{1.038568in}{0.410407in}}{\pgfqpoint{1.042686in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.402171in}}{\pgfqpoint{1.052390in}{0.399857in}}{\pgfqpoint{1.058214in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> support_null.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.243214in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.243214in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.359643in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359643in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.476071in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476071in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592500in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.708929in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708929in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.825357in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825357in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.825357in,y=0.272996in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.941786in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941786in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.058214in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058214in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.174643in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.174643in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174643in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.291071in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.291071in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291071in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407500in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.407500in,y=0.272996in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523929in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.523929in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523929in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.421817in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.421817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.421817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.525016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.525016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.628215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.628215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.731413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.731413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.834612in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.834612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.834612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.937811in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{0.937811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.937811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.041009in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.041009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.041009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.144208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.144208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.247407in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.247407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.247407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.350606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.350606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.453804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.453804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.557003in}}%
\pgfpathlineto{\pgfqpoint{1.815000in}{1.557003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.557003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{0.915851in}}{\pgfqpoint{0.254624in}{0.918164in}}{\pgfqpoint{0.258743in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{0.926401in}}{\pgfqpoint{0.265175in}{0.931987in}}{\pgfqpoint{0.265175in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{0.943635in}}{\pgfqpoint{0.262861in}{0.949221in}}{\pgfqpoint{0.258743in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{0.957457in}}{\pgfqpoint{0.249038in}{0.959771in}}{\pgfqpoint{0.243214in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{0.959771in}}{\pgfqpoint{0.231804in}{0.957457in}}{\pgfqpoint{0.227686in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{0.949221in}}{\pgfqpoint{0.221254in}{0.943635in}}{\pgfqpoint{0.221254in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{0.931987in}}{\pgfqpoint{0.223568in}{0.926401in}}{\pgfqpoint{0.227686in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{0.918164in}}{\pgfqpoint{0.237390in}{0.915851in}}{\pgfqpoint{0.243214in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.019049in}}{\pgfqpoint{0.254624in}{1.021363in}}{\pgfqpoint{0.258743in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.029599in}}{\pgfqpoint{0.265175in}{1.035186in}}{\pgfqpoint{0.265175in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.046833in}}{\pgfqpoint{0.262861in}{1.052420in}}{\pgfqpoint{0.258743in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.060656in}}{\pgfqpoint{0.249038in}{1.062970in}}{\pgfqpoint{0.243214in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.062970in}}{\pgfqpoint{0.231804in}{1.060656in}}{\pgfqpoint{0.227686in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.052420in}}{\pgfqpoint{0.221254in}{1.046833in}}{\pgfqpoint{0.221254in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.035186in}}{\pgfqpoint{0.223568in}{1.029599in}}{\pgfqpoint{0.227686in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.021363in}}{\pgfqpoint{0.237390in}{1.019049in}}{\pgfqpoint{0.243214in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.122248in}}{\pgfqpoint{0.254624in}{1.124562in}}{\pgfqpoint{0.258743in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.132798in}}{\pgfqpoint{0.265175in}{1.138384in}}{\pgfqpoint{0.265175in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.150032in}}{\pgfqpoint{0.262861in}{1.155618in}}{\pgfqpoint{0.258743in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.163855in}}{\pgfqpoint{0.249038in}{1.166168in}}{\pgfqpoint{0.243214in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.166168in}}{\pgfqpoint{0.231804in}{1.163855in}}{\pgfqpoint{0.227686in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.155618in}}{\pgfqpoint{0.221254in}{1.150032in}}{\pgfqpoint{0.221254in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.138384in}}{\pgfqpoint{0.223568in}{1.132798in}}{\pgfqpoint{0.227686in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.124562in}}{\pgfqpoint{0.237390in}{1.122248in}}{\pgfqpoint{0.243214in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.225447in}}{\pgfqpoint{0.254624in}{1.227761in}}{\pgfqpoint{0.258743in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.235997in}}{\pgfqpoint{0.265175in}{1.241583in}}{\pgfqpoint{0.265175in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.253231in}}{\pgfqpoint{0.262861in}{1.258817in}}{\pgfqpoint{0.258743in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.267053in}}{\pgfqpoint{0.249038in}{1.269367in}}{\pgfqpoint{0.243214in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.269367in}}{\pgfqpoint{0.231804in}{1.267053in}}{\pgfqpoint{0.227686in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.258817in}}{\pgfqpoint{0.221254in}{1.253231in}}{\pgfqpoint{0.221254in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.241583in}}{\pgfqpoint{0.223568in}{1.235997in}}{\pgfqpoint{0.227686in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.227761in}}{\pgfqpoint{0.237390in}{1.225447in}}{\pgfqpoint{0.243214in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.328645in}}{\pgfqpoint{0.254624in}{1.330959in}}{\pgfqpoint{0.258743in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.339196in}}{\pgfqpoint{0.265175in}{1.344782in}}{\pgfqpoint{0.265175in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.356430in}}{\pgfqpoint{0.262861in}{1.362016in}}{\pgfqpoint{0.258743in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.370252in}}{\pgfqpoint{0.249038in}{1.372566in}}{\pgfqpoint{0.243214in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.372566in}}{\pgfqpoint{0.231804in}{1.370252in}}{\pgfqpoint{0.227686in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.362016in}}{\pgfqpoint{0.221254in}{1.356430in}}{\pgfqpoint{0.221254in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.344782in}}{\pgfqpoint{0.223568in}{1.339196in}}{\pgfqpoint{0.227686in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.330959in}}{\pgfqpoint{0.237390in}{1.328645in}}{\pgfqpoint{0.243214in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243214in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{0.249038in}{1.431844in}}{\pgfqpoint{0.254624in}{1.434158in}}{\pgfqpoint{0.258743in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.262861in}{1.442394in}}{\pgfqpoint{0.265175in}{1.447981in}}{\pgfqpoint{0.265175in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.265175in}{1.459628in}}{\pgfqpoint{0.262861in}{1.465215in}}{\pgfqpoint{0.258743in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.254624in}{1.473451in}}{\pgfqpoint{0.249038in}{1.475765in}}{\pgfqpoint{0.243214in}{1.475765in}}%
\pgfpathcurveto{\pgfqpoint{0.237390in}{1.475765in}}{\pgfqpoint{0.231804in}{1.473451in}}{\pgfqpoint{0.227686in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.223568in}{1.465215in}}{\pgfqpoint{0.221254in}{1.459628in}}{\pgfqpoint{0.221254in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.221254in}{1.447981in}}{\pgfqpoint{0.223568in}{1.442394in}}{\pgfqpoint{0.227686in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.231804in}{1.434158in}}{\pgfqpoint{0.237390in}{1.431844in}}{\pgfqpoint{0.243214in}{1.431844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.812652in}}{\pgfqpoint{0.371053in}{0.814966in}}{\pgfqpoint{0.375171in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.823202in}}{\pgfqpoint{0.381603in}{0.828788in}}{\pgfqpoint{0.381603in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.840436in}}{\pgfqpoint{0.379289in}{0.846022in}}{\pgfqpoint{0.375171in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.854258in}}{\pgfqpoint{0.365467in}{0.856572in}}{\pgfqpoint{0.359643in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.856572in}}{\pgfqpoint{0.348233in}{0.854258in}}{\pgfqpoint{0.344115in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.846022in}}{\pgfqpoint{0.337683in}{0.840436in}}{\pgfqpoint{0.337683in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.828788in}}{\pgfqpoint{0.339996in}{0.823202in}}{\pgfqpoint{0.344115in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.814966in}}{\pgfqpoint{0.353819in}{0.812652in}}{\pgfqpoint{0.359643in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{0.915851in}}{\pgfqpoint{0.371053in}{0.918164in}}{\pgfqpoint{0.375171in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{0.926401in}}{\pgfqpoint{0.381603in}{0.931987in}}{\pgfqpoint{0.381603in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{0.943635in}}{\pgfqpoint{0.379289in}{0.949221in}}{\pgfqpoint{0.375171in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{0.957457in}}{\pgfqpoint{0.365467in}{0.959771in}}{\pgfqpoint{0.359643in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{0.959771in}}{\pgfqpoint{0.348233in}{0.957457in}}{\pgfqpoint{0.344115in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{0.949221in}}{\pgfqpoint{0.337683in}{0.943635in}}{\pgfqpoint{0.337683in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{0.931987in}}{\pgfqpoint{0.339996in}{0.926401in}}{\pgfqpoint{0.344115in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{0.918164in}}{\pgfqpoint{0.353819in}{0.915851in}}{\pgfqpoint{0.359643in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.019049in}}{\pgfqpoint{0.371053in}{1.021363in}}{\pgfqpoint{0.375171in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.029599in}}{\pgfqpoint{0.381603in}{1.035186in}}{\pgfqpoint{0.381603in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.046833in}}{\pgfqpoint{0.379289in}{1.052420in}}{\pgfqpoint{0.375171in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.060656in}}{\pgfqpoint{0.365467in}{1.062970in}}{\pgfqpoint{0.359643in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.062970in}}{\pgfqpoint{0.348233in}{1.060656in}}{\pgfqpoint{0.344115in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.052420in}}{\pgfqpoint{0.337683in}{1.046833in}}{\pgfqpoint{0.337683in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.035186in}}{\pgfqpoint{0.339996in}{1.029599in}}{\pgfqpoint{0.344115in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.021363in}}{\pgfqpoint{0.353819in}{1.019049in}}{\pgfqpoint{0.359643in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.122248in}}{\pgfqpoint{0.371053in}{1.124562in}}{\pgfqpoint{0.375171in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.132798in}}{\pgfqpoint{0.381603in}{1.138384in}}{\pgfqpoint{0.381603in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.150032in}}{\pgfqpoint{0.379289in}{1.155618in}}{\pgfqpoint{0.375171in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.163855in}}{\pgfqpoint{0.365467in}{1.166168in}}{\pgfqpoint{0.359643in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.166168in}}{\pgfqpoint{0.348233in}{1.163855in}}{\pgfqpoint{0.344115in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.155618in}}{\pgfqpoint{0.337683in}{1.150032in}}{\pgfqpoint{0.337683in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.138384in}}{\pgfqpoint{0.339996in}{1.132798in}}{\pgfqpoint{0.344115in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.124562in}}{\pgfqpoint{0.353819in}{1.122248in}}{\pgfqpoint{0.359643in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.225447in}}{\pgfqpoint{0.371053in}{1.227761in}}{\pgfqpoint{0.375171in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.235997in}}{\pgfqpoint{0.381603in}{1.241583in}}{\pgfqpoint{0.381603in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.253231in}}{\pgfqpoint{0.379289in}{1.258817in}}{\pgfqpoint{0.375171in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.267053in}}{\pgfqpoint{0.365467in}{1.269367in}}{\pgfqpoint{0.359643in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.269367in}}{\pgfqpoint{0.348233in}{1.267053in}}{\pgfqpoint{0.344115in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.258817in}}{\pgfqpoint{0.337683in}{1.253231in}}{\pgfqpoint{0.337683in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.241583in}}{\pgfqpoint{0.339996in}{1.235997in}}{\pgfqpoint{0.344115in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.227761in}}{\pgfqpoint{0.353819in}{1.225447in}}{\pgfqpoint{0.359643in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359643in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.365467in}{1.328645in}}{\pgfqpoint{0.371053in}{1.330959in}}{\pgfqpoint{0.375171in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.379289in}{1.339196in}}{\pgfqpoint{0.381603in}{1.344782in}}{\pgfqpoint{0.381603in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.381603in}{1.356430in}}{\pgfqpoint{0.379289in}{1.362016in}}{\pgfqpoint{0.375171in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.371053in}{1.370252in}}{\pgfqpoint{0.365467in}{1.372566in}}{\pgfqpoint{0.359643in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.353819in}{1.372566in}}{\pgfqpoint{0.348233in}{1.370252in}}{\pgfqpoint{0.344115in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.339996in}{1.362016in}}{\pgfqpoint{0.337683in}{1.356430in}}{\pgfqpoint{0.337683in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.337683in}{1.344782in}}{\pgfqpoint{0.339996in}{1.339196in}}{\pgfqpoint{0.344115in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.348233in}{1.330959in}}{\pgfqpoint{0.353819in}{1.328645in}}{\pgfqpoint{0.359643in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.709453in}}{\pgfqpoint{0.487482in}{0.711767in}}{\pgfqpoint{0.491600in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.720003in}}{\pgfqpoint{0.498032in}{0.725589in}}{\pgfqpoint{0.498032in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.737237in}}{\pgfqpoint{0.495718in}{0.742823in}}{\pgfqpoint{0.491600in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.751060in}}{\pgfqpoint{0.481895in}{0.753374in}}{\pgfqpoint{0.476071in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.753374in}}{\pgfqpoint{0.464661in}{0.751060in}}{\pgfqpoint{0.460543in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.742823in}}{\pgfqpoint{0.454111in}{0.737237in}}{\pgfqpoint{0.454111in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.725589in}}{\pgfqpoint{0.456425in}{0.720003in}}{\pgfqpoint{0.460543in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.711767in}}{\pgfqpoint{0.470247in}{0.709453in}}{\pgfqpoint{0.476071in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.812652in}}{\pgfqpoint{0.487482in}{0.814966in}}{\pgfqpoint{0.491600in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.823202in}}{\pgfqpoint{0.498032in}{0.828788in}}{\pgfqpoint{0.498032in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.840436in}}{\pgfqpoint{0.495718in}{0.846022in}}{\pgfqpoint{0.491600in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.854258in}}{\pgfqpoint{0.481895in}{0.856572in}}{\pgfqpoint{0.476071in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.856572in}}{\pgfqpoint{0.464661in}{0.854258in}}{\pgfqpoint{0.460543in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.846022in}}{\pgfqpoint{0.454111in}{0.840436in}}{\pgfqpoint{0.454111in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.828788in}}{\pgfqpoint{0.456425in}{0.823202in}}{\pgfqpoint{0.460543in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.814966in}}{\pgfqpoint{0.470247in}{0.812652in}}{\pgfqpoint{0.476071in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{0.915851in}}{\pgfqpoint{0.487482in}{0.918164in}}{\pgfqpoint{0.491600in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{0.926401in}}{\pgfqpoint{0.498032in}{0.931987in}}{\pgfqpoint{0.498032in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{0.943635in}}{\pgfqpoint{0.495718in}{0.949221in}}{\pgfqpoint{0.491600in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{0.957457in}}{\pgfqpoint{0.481895in}{0.959771in}}{\pgfqpoint{0.476071in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{0.959771in}}{\pgfqpoint{0.464661in}{0.957457in}}{\pgfqpoint{0.460543in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{0.949221in}}{\pgfqpoint{0.454111in}{0.943635in}}{\pgfqpoint{0.454111in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{0.931987in}}{\pgfqpoint{0.456425in}{0.926401in}}{\pgfqpoint{0.460543in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{0.918164in}}{\pgfqpoint{0.470247in}{0.915851in}}{\pgfqpoint{0.476071in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{1.019049in}}{\pgfqpoint{0.487482in}{1.021363in}}{\pgfqpoint{0.491600in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{1.029599in}}{\pgfqpoint{0.498032in}{1.035186in}}{\pgfqpoint{0.498032in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{1.046833in}}{\pgfqpoint{0.495718in}{1.052420in}}{\pgfqpoint{0.491600in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{1.060656in}}{\pgfqpoint{0.481895in}{1.062970in}}{\pgfqpoint{0.476071in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{1.062970in}}{\pgfqpoint{0.464661in}{1.060656in}}{\pgfqpoint{0.460543in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{1.052420in}}{\pgfqpoint{0.454111in}{1.046833in}}{\pgfqpoint{0.454111in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{1.035186in}}{\pgfqpoint{0.456425in}{1.029599in}}{\pgfqpoint{0.460543in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{1.021363in}}{\pgfqpoint{0.470247in}{1.019049in}}{\pgfqpoint{0.476071in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{1.122248in}}{\pgfqpoint{0.487482in}{1.124562in}}{\pgfqpoint{0.491600in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{1.132798in}}{\pgfqpoint{0.498032in}{1.138384in}}{\pgfqpoint{0.498032in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{1.150032in}}{\pgfqpoint{0.495718in}{1.155618in}}{\pgfqpoint{0.491600in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{1.163855in}}{\pgfqpoint{0.481895in}{1.166168in}}{\pgfqpoint{0.476071in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{1.166168in}}{\pgfqpoint{0.464661in}{1.163855in}}{\pgfqpoint{0.460543in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{1.155618in}}{\pgfqpoint{0.454111in}{1.150032in}}{\pgfqpoint{0.454111in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{1.138384in}}{\pgfqpoint{0.456425in}{1.132798in}}{\pgfqpoint{0.460543in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{1.124562in}}{\pgfqpoint{0.470247in}{1.122248in}}{\pgfqpoint{0.476071in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476071in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.481895in}{1.225447in}}{\pgfqpoint{0.487482in}{1.227761in}}{\pgfqpoint{0.491600in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.495718in}{1.235997in}}{\pgfqpoint{0.498032in}{1.241583in}}{\pgfqpoint{0.498032in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.498032in}{1.253231in}}{\pgfqpoint{0.495718in}{1.258817in}}{\pgfqpoint{0.491600in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.487482in}{1.267053in}}{\pgfqpoint{0.481895in}{1.269367in}}{\pgfqpoint{0.476071in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.470247in}{1.269367in}}{\pgfqpoint{0.464661in}{1.267053in}}{\pgfqpoint{0.460543in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.456425in}{1.258817in}}{\pgfqpoint{0.454111in}{1.253231in}}{\pgfqpoint{0.454111in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.454111in}{1.241583in}}{\pgfqpoint{0.456425in}{1.235997in}}{\pgfqpoint{0.460543in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.464661in}{1.227761in}}{\pgfqpoint{0.470247in}{1.225447in}}{\pgfqpoint{0.476071in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.606254in}}{\pgfqpoint{0.603910in}{0.608568in}}{\pgfqpoint{0.608028in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.616804in}}{\pgfqpoint{0.614460in}{0.622391in}}{\pgfqpoint{0.614460in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.634038in}}{\pgfqpoint{0.612146in}{0.639625in}}{\pgfqpoint{0.608028in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.647861in}}{\pgfqpoint{0.598324in}{0.650175in}}{\pgfqpoint{0.592500in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.650175in}}{\pgfqpoint{0.581090in}{0.647861in}}{\pgfqpoint{0.576972in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.639625in}}{\pgfqpoint{0.570540in}{0.634038in}}{\pgfqpoint{0.570540in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.622391in}}{\pgfqpoint{0.572854in}{0.616804in}}{\pgfqpoint{0.576972in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.608568in}}{\pgfqpoint{0.586676in}{0.606254in}}{\pgfqpoint{0.592500in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.709453in}}{\pgfqpoint{0.603910in}{0.711767in}}{\pgfqpoint{0.608028in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.720003in}}{\pgfqpoint{0.614460in}{0.725589in}}{\pgfqpoint{0.614460in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.737237in}}{\pgfqpoint{0.612146in}{0.742823in}}{\pgfqpoint{0.608028in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.751060in}}{\pgfqpoint{0.598324in}{0.753374in}}{\pgfqpoint{0.592500in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.753374in}}{\pgfqpoint{0.581090in}{0.751060in}}{\pgfqpoint{0.576972in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.742823in}}{\pgfqpoint{0.570540in}{0.737237in}}{\pgfqpoint{0.570540in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.725589in}}{\pgfqpoint{0.572854in}{0.720003in}}{\pgfqpoint{0.576972in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.711767in}}{\pgfqpoint{0.586676in}{0.709453in}}{\pgfqpoint{0.592500in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.812652in}}{\pgfqpoint{0.603910in}{0.814966in}}{\pgfqpoint{0.608028in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.823202in}}{\pgfqpoint{0.614460in}{0.828788in}}{\pgfqpoint{0.614460in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.840436in}}{\pgfqpoint{0.612146in}{0.846022in}}{\pgfqpoint{0.608028in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.854258in}}{\pgfqpoint{0.598324in}{0.856572in}}{\pgfqpoint{0.592500in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.856572in}}{\pgfqpoint{0.581090in}{0.854258in}}{\pgfqpoint{0.576972in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.846022in}}{\pgfqpoint{0.570540in}{0.840436in}}{\pgfqpoint{0.570540in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.828788in}}{\pgfqpoint{0.572854in}{0.823202in}}{\pgfqpoint{0.576972in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.814966in}}{\pgfqpoint{0.586676in}{0.812652in}}{\pgfqpoint{0.592500in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{0.915851in}}{\pgfqpoint{0.603910in}{0.918164in}}{\pgfqpoint{0.608028in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{0.926401in}}{\pgfqpoint{0.614460in}{0.931987in}}{\pgfqpoint{0.614460in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{0.943635in}}{\pgfqpoint{0.612146in}{0.949221in}}{\pgfqpoint{0.608028in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{0.957457in}}{\pgfqpoint{0.598324in}{0.959771in}}{\pgfqpoint{0.592500in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{0.959771in}}{\pgfqpoint{0.581090in}{0.957457in}}{\pgfqpoint{0.576972in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{0.949221in}}{\pgfqpoint{0.570540in}{0.943635in}}{\pgfqpoint{0.570540in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{0.931987in}}{\pgfqpoint{0.572854in}{0.926401in}}{\pgfqpoint{0.576972in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{0.918164in}}{\pgfqpoint{0.586676in}{0.915851in}}{\pgfqpoint{0.592500in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{1.019049in}}{\pgfqpoint{0.603910in}{1.021363in}}{\pgfqpoint{0.608028in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{1.029599in}}{\pgfqpoint{0.614460in}{1.035186in}}{\pgfqpoint{0.614460in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{1.046833in}}{\pgfqpoint{0.612146in}{1.052420in}}{\pgfqpoint{0.608028in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{1.060656in}}{\pgfqpoint{0.598324in}{1.062970in}}{\pgfqpoint{0.592500in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{1.062970in}}{\pgfqpoint{0.581090in}{1.060656in}}{\pgfqpoint{0.576972in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{1.052420in}}{\pgfqpoint{0.570540in}{1.046833in}}{\pgfqpoint{0.570540in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{1.035186in}}{\pgfqpoint{0.572854in}{1.029599in}}{\pgfqpoint{0.576972in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{1.021363in}}{\pgfqpoint{0.586676in}{1.019049in}}{\pgfqpoint{0.592500in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592500in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.598324in}{1.122248in}}{\pgfqpoint{0.603910in}{1.124562in}}{\pgfqpoint{0.608028in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.612146in}{1.132798in}}{\pgfqpoint{0.614460in}{1.138384in}}{\pgfqpoint{0.614460in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.614460in}{1.150032in}}{\pgfqpoint{0.612146in}{1.155618in}}{\pgfqpoint{0.608028in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.603910in}{1.163855in}}{\pgfqpoint{0.598324in}{1.166168in}}{\pgfqpoint{0.592500in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.586676in}{1.166168in}}{\pgfqpoint{0.581090in}{1.163855in}}{\pgfqpoint{0.576972in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.572854in}{1.155618in}}{\pgfqpoint{0.570540in}{1.150032in}}{\pgfqpoint{0.570540in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.570540in}{1.138384in}}{\pgfqpoint{0.572854in}{1.132798in}}{\pgfqpoint{0.576972in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.581090in}{1.124562in}}{\pgfqpoint{0.586676in}{1.122248in}}{\pgfqpoint{0.592500in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.503056in}}{\pgfqpoint{0.720339in}{0.505369in}}{\pgfqpoint{0.724457in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.513606in}}{\pgfqpoint{0.730889in}{0.519192in}}{\pgfqpoint{0.730889in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.530840in}}{\pgfqpoint{0.728575in}{0.536426in}}{\pgfqpoint{0.724457in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.544662in}}{\pgfqpoint{0.714753in}{0.546976in}}{\pgfqpoint{0.708929in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.546976in}}{\pgfqpoint{0.697518in}{0.544662in}}{\pgfqpoint{0.693400in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.536426in}}{\pgfqpoint{0.686968in}{0.530840in}}{\pgfqpoint{0.686968in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.519192in}}{\pgfqpoint{0.689282in}{0.513606in}}{\pgfqpoint{0.693400in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.505369in}}{\pgfqpoint{0.703105in}{0.503056in}}{\pgfqpoint{0.708929in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.606254in}}{\pgfqpoint{0.720339in}{0.608568in}}{\pgfqpoint{0.724457in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.616804in}}{\pgfqpoint{0.730889in}{0.622391in}}{\pgfqpoint{0.730889in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.634038in}}{\pgfqpoint{0.728575in}{0.639625in}}{\pgfqpoint{0.724457in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.647861in}}{\pgfqpoint{0.714753in}{0.650175in}}{\pgfqpoint{0.708929in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.650175in}}{\pgfqpoint{0.697518in}{0.647861in}}{\pgfqpoint{0.693400in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.639625in}}{\pgfqpoint{0.686968in}{0.634038in}}{\pgfqpoint{0.686968in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.622391in}}{\pgfqpoint{0.689282in}{0.616804in}}{\pgfqpoint{0.693400in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.608568in}}{\pgfqpoint{0.703105in}{0.606254in}}{\pgfqpoint{0.708929in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.709453in}}{\pgfqpoint{0.720339in}{0.711767in}}{\pgfqpoint{0.724457in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.720003in}}{\pgfqpoint{0.730889in}{0.725589in}}{\pgfqpoint{0.730889in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.737237in}}{\pgfqpoint{0.728575in}{0.742823in}}{\pgfqpoint{0.724457in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.751060in}}{\pgfqpoint{0.714753in}{0.753374in}}{\pgfqpoint{0.708929in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.753374in}}{\pgfqpoint{0.697518in}{0.751060in}}{\pgfqpoint{0.693400in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.742823in}}{\pgfqpoint{0.686968in}{0.737237in}}{\pgfqpoint{0.686968in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.725589in}}{\pgfqpoint{0.689282in}{0.720003in}}{\pgfqpoint{0.693400in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.711767in}}{\pgfqpoint{0.703105in}{0.709453in}}{\pgfqpoint{0.708929in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.812652in}}{\pgfqpoint{0.720339in}{0.814966in}}{\pgfqpoint{0.724457in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.823202in}}{\pgfqpoint{0.730889in}{0.828788in}}{\pgfqpoint{0.730889in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.840436in}}{\pgfqpoint{0.728575in}{0.846022in}}{\pgfqpoint{0.724457in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.854258in}}{\pgfqpoint{0.714753in}{0.856572in}}{\pgfqpoint{0.708929in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.856572in}}{\pgfqpoint{0.697518in}{0.854258in}}{\pgfqpoint{0.693400in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.846022in}}{\pgfqpoint{0.686968in}{0.840436in}}{\pgfqpoint{0.686968in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.828788in}}{\pgfqpoint{0.689282in}{0.823202in}}{\pgfqpoint{0.693400in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.814966in}}{\pgfqpoint{0.703105in}{0.812652in}}{\pgfqpoint{0.708929in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{0.915851in}}{\pgfqpoint{0.720339in}{0.918164in}}{\pgfqpoint{0.724457in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{0.926401in}}{\pgfqpoint{0.730889in}{0.931987in}}{\pgfqpoint{0.730889in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{0.943635in}}{\pgfqpoint{0.728575in}{0.949221in}}{\pgfqpoint{0.724457in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{0.957457in}}{\pgfqpoint{0.714753in}{0.959771in}}{\pgfqpoint{0.708929in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{0.959771in}}{\pgfqpoint{0.697518in}{0.957457in}}{\pgfqpoint{0.693400in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{0.949221in}}{\pgfqpoint{0.686968in}{0.943635in}}{\pgfqpoint{0.686968in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{0.931987in}}{\pgfqpoint{0.689282in}{0.926401in}}{\pgfqpoint{0.693400in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{0.918164in}}{\pgfqpoint{0.703105in}{0.915851in}}{\pgfqpoint{0.708929in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708929in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.714753in}{1.019049in}}{\pgfqpoint{0.720339in}{1.021363in}}{\pgfqpoint{0.724457in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.728575in}{1.029599in}}{\pgfqpoint{0.730889in}{1.035186in}}{\pgfqpoint{0.730889in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.730889in}{1.046833in}}{\pgfqpoint{0.728575in}{1.052420in}}{\pgfqpoint{0.724457in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.720339in}{1.060656in}}{\pgfqpoint{0.714753in}{1.062970in}}{\pgfqpoint{0.708929in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.703105in}{1.062970in}}{\pgfqpoint{0.697518in}{1.060656in}}{\pgfqpoint{0.693400in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.689282in}{1.052420in}}{\pgfqpoint{0.686968in}{1.046833in}}{\pgfqpoint{0.686968in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.686968in}{1.035186in}}{\pgfqpoint{0.689282in}{1.029599in}}{\pgfqpoint{0.693400in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.697518in}{1.021363in}}{\pgfqpoint{0.703105in}{1.019049in}}{\pgfqpoint{0.708929in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.399857in}}{\pgfqpoint{0.836767in}{0.402171in}}{\pgfqpoint{0.840885in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.410407in}}{\pgfqpoint{0.847317in}{0.415993in}}{\pgfqpoint{0.847317in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.427641in}}{\pgfqpoint{0.845004in}{0.433227in}}{\pgfqpoint{0.840885in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.441463in}}{\pgfqpoint{0.831181in}{0.443777in}}{\pgfqpoint{0.825357in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.443777in}}{\pgfqpoint{0.813947in}{0.441463in}}{\pgfqpoint{0.809829in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.433227in}}{\pgfqpoint{0.803397in}{0.427641in}}{\pgfqpoint{0.803397in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.415993in}}{\pgfqpoint{0.805711in}{0.410407in}}{\pgfqpoint{0.809829in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.402171in}}{\pgfqpoint{0.819533in}{0.399857in}}{\pgfqpoint{0.825357in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.503056in}}{\pgfqpoint{0.836767in}{0.505369in}}{\pgfqpoint{0.840885in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.513606in}}{\pgfqpoint{0.847317in}{0.519192in}}{\pgfqpoint{0.847317in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.530840in}}{\pgfqpoint{0.845004in}{0.536426in}}{\pgfqpoint{0.840885in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.544662in}}{\pgfqpoint{0.831181in}{0.546976in}}{\pgfqpoint{0.825357in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.546976in}}{\pgfqpoint{0.813947in}{0.544662in}}{\pgfqpoint{0.809829in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.536426in}}{\pgfqpoint{0.803397in}{0.530840in}}{\pgfqpoint{0.803397in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.519192in}}{\pgfqpoint{0.805711in}{0.513606in}}{\pgfqpoint{0.809829in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.505369in}}{\pgfqpoint{0.819533in}{0.503056in}}{\pgfqpoint{0.825357in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.606254in}}{\pgfqpoint{0.836767in}{0.608568in}}{\pgfqpoint{0.840885in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.616804in}}{\pgfqpoint{0.847317in}{0.622391in}}{\pgfqpoint{0.847317in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.634038in}}{\pgfqpoint{0.845004in}{0.639625in}}{\pgfqpoint{0.840885in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.647861in}}{\pgfqpoint{0.831181in}{0.650175in}}{\pgfqpoint{0.825357in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.650175in}}{\pgfqpoint{0.813947in}{0.647861in}}{\pgfqpoint{0.809829in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.639625in}}{\pgfqpoint{0.803397in}{0.634038in}}{\pgfqpoint{0.803397in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.622391in}}{\pgfqpoint{0.805711in}{0.616804in}}{\pgfqpoint{0.809829in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.608568in}}{\pgfqpoint{0.819533in}{0.606254in}}{\pgfqpoint{0.825357in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.709453in}}{\pgfqpoint{0.836767in}{0.711767in}}{\pgfqpoint{0.840885in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.720003in}}{\pgfqpoint{0.847317in}{0.725589in}}{\pgfqpoint{0.847317in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.737237in}}{\pgfqpoint{0.845004in}{0.742823in}}{\pgfqpoint{0.840885in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.751060in}}{\pgfqpoint{0.831181in}{0.753374in}}{\pgfqpoint{0.825357in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.753374in}}{\pgfqpoint{0.813947in}{0.751060in}}{\pgfqpoint{0.809829in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.742823in}}{\pgfqpoint{0.803397in}{0.737237in}}{\pgfqpoint{0.803397in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.725589in}}{\pgfqpoint{0.805711in}{0.720003in}}{\pgfqpoint{0.809829in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.711767in}}{\pgfqpoint{0.819533in}{0.709453in}}{\pgfqpoint{0.825357in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.812652in}}{\pgfqpoint{0.836767in}{0.814966in}}{\pgfqpoint{0.840885in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.823202in}}{\pgfqpoint{0.847317in}{0.828788in}}{\pgfqpoint{0.847317in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.840436in}}{\pgfqpoint{0.845004in}{0.846022in}}{\pgfqpoint{0.840885in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.854258in}}{\pgfqpoint{0.831181in}{0.856572in}}{\pgfqpoint{0.825357in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.856572in}}{\pgfqpoint{0.813947in}{0.854258in}}{\pgfqpoint{0.809829in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.846022in}}{\pgfqpoint{0.803397in}{0.840436in}}{\pgfqpoint{0.803397in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.828788in}}{\pgfqpoint{0.805711in}{0.823202in}}{\pgfqpoint{0.809829in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.814966in}}{\pgfqpoint{0.819533in}{0.812652in}}{\pgfqpoint{0.825357in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825357in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.831181in}{0.915851in}}{\pgfqpoint{0.836767in}{0.918164in}}{\pgfqpoint{0.840885in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.845004in}{0.926401in}}{\pgfqpoint{0.847317in}{0.931987in}}{\pgfqpoint{0.847317in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.847317in}{0.943635in}}{\pgfqpoint{0.845004in}{0.949221in}}{\pgfqpoint{0.840885in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.836767in}{0.957457in}}{\pgfqpoint{0.831181in}{0.959771in}}{\pgfqpoint{0.825357in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.819533in}{0.959771in}}{\pgfqpoint{0.813947in}{0.957457in}}{\pgfqpoint{0.809829in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.805711in}{0.949221in}}{\pgfqpoint{0.803397in}{0.943635in}}{\pgfqpoint{0.803397in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.803397in}{0.931987in}}{\pgfqpoint{0.805711in}{0.926401in}}{\pgfqpoint{0.809829in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.813947in}{0.918164in}}{\pgfqpoint{0.819533in}{0.915851in}}{\pgfqpoint{0.825357in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.399857in}}{\pgfqpoint{0.953196in}{0.402171in}}{\pgfqpoint{0.957314in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.410407in}}{\pgfqpoint{0.963746in}{0.415993in}}{\pgfqpoint{0.963746in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.427641in}}{\pgfqpoint{0.961432in}{0.433227in}}{\pgfqpoint{0.957314in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.441463in}}{\pgfqpoint{0.947610in}{0.443777in}}{\pgfqpoint{0.941786in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.443777in}}{\pgfqpoint{0.930376in}{0.441463in}}{\pgfqpoint{0.926257in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.433227in}}{\pgfqpoint{0.919825in}{0.427641in}}{\pgfqpoint{0.919825in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.415993in}}{\pgfqpoint{0.922139in}{0.410407in}}{\pgfqpoint{0.926257in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.402171in}}{\pgfqpoint{0.935962in}{0.399857in}}{\pgfqpoint{0.941786in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.503056in}}{\pgfqpoint{0.953196in}{0.505369in}}{\pgfqpoint{0.957314in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.513606in}}{\pgfqpoint{0.963746in}{0.519192in}}{\pgfqpoint{0.963746in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.530840in}}{\pgfqpoint{0.961432in}{0.536426in}}{\pgfqpoint{0.957314in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.544662in}}{\pgfqpoint{0.947610in}{0.546976in}}{\pgfqpoint{0.941786in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.546976in}}{\pgfqpoint{0.930376in}{0.544662in}}{\pgfqpoint{0.926257in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.536426in}}{\pgfqpoint{0.919825in}{0.530840in}}{\pgfqpoint{0.919825in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.519192in}}{\pgfqpoint{0.922139in}{0.513606in}}{\pgfqpoint{0.926257in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.505369in}}{\pgfqpoint{0.935962in}{0.503056in}}{\pgfqpoint{0.941786in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.606254in}}{\pgfqpoint{0.953196in}{0.608568in}}{\pgfqpoint{0.957314in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.616804in}}{\pgfqpoint{0.963746in}{0.622391in}}{\pgfqpoint{0.963746in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.634038in}}{\pgfqpoint{0.961432in}{0.639625in}}{\pgfqpoint{0.957314in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.647861in}}{\pgfqpoint{0.947610in}{0.650175in}}{\pgfqpoint{0.941786in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.650175in}}{\pgfqpoint{0.930376in}{0.647861in}}{\pgfqpoint{0.926257in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.639625in}}{\pgfqpoint{0.919825in}{0.634038in}}{\pgfqpoint{0.919825in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.622391in}}{\pgfqpoint{0.922139in}{0.616804in}}{\pgfqpoint{0.926257in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.608568in}}{\pgfqpoint{0.935962in}{0.606254in}}{\pgfqpoint{0.941786in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.709453in}}{\pgfqpoint{0.953196in}{0.711767in}}{\pgfqpoint{0.957314in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.720003in}}{\pgfqpoint{0.963746in}{0.725589in}}{\pgfqpoint{0.963746in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.737237in}}{\pgfqpoint{0.961432in}{0.742823in}}{\pgfqpoint{0.957314in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.751060in}}{\pgfqpoint{0.947610in}{0.753374in}}{\pgfqpoint{0.941786in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.753374in}}{\pgfqpoint{0.930376in}{0.751060in}}{\pgfqpoint{0.926257in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.742823in}}{\pgfqpoint{0.919825in}{0.737237in}}{\pgfqpoint{0.919825in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.725589in}}{\pgfqpoint{0.922139in}{0.720003in}}{\pgfqpoint{0.926257in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.711767in}}{\pgfqpoint{0.935962in}{0.709453in}}{\pgfqpoint{0.941786in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941786in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.947610in}{0.812652in}}{\pgfqpoint{0.953196in}{0.814966in}}{\pgfqpoint{0.957314in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{0.823202in}}{\pgfqpoint{0.963746in}{0.828788in}}{\pgfqpoint{0.963746in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.963746in}{0.840436in}}{\pgfqpoint{0.961432in}{0.846022in}}{\pgfqpoint{0.957314in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.854258in}}{\pgfqpoint{0.947610in}{0.856572in}}{\pgfqpoint{0.941786in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.935962in}{0.856572in}}{\pgfqpoint{0.930376in}{0.854258in}}{\pgfqpoint{0.926257in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.922139in}{0.846022in}}{\pgfqpoint{0.919825in}{0.840436in}}{\pgfqpoint{0.919825in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.919825in}{0.828788in}}{\pgfqpoint{0.922139in}{0.823202in}}{\pgfqpoint{0.926257in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.930376in}{0.814966in}}{\pgfqpoint{0.935962in}{0.812652in}}{\pgfqpoint{0.941786in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.399857in}}{\pgfqpoint{1.069624in}{0.402171in}}{\pgfqpoint{1.073743in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.410407in}}{\pgfqpoint{1.080175in}{0.415993in}}{\pgfqpoint{1.080175in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.427641in}}{\pgfqpoint{1.077861in}{0.433227in}}{\pgfqpoint{1.073743in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.441463in}}{\pgfqpoint{1.064038in}{0.443777in}}{\pgfqpoint{1.058214in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.443777in}}{\pgfqpoint{1.046804in}{0.441463in}}{\pgfqpoint{1.042686in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.433227in}}{\pgfqpoint{1.036254in}{0.427641in}}{\pgfqpoint{1.036254in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.415993in}}{\pgfqpoint{1.038568in}{0.410407in}}{\pgfqpoint{1.042686in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.402171in}}{\pgfqpoint{1.052390in}{0.399857in}}{\pgfqpoint{1.058214in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.503056in}}{\pgfqpoint{1.069624in}{0.505369in}}{\pgfqpoint{1.073743in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.513606in}}{\pgfqpoint{1.080175in}{0.519192in}}{\pgfqpoint{1.080175in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.530840in}}{\pgfqpoint{1.077861in}{0.536426in}}{\pgfqpoint{1.073743in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.544662in}}{\pgfqpoint{1.064038in}{0.546976in}}{\pgfqpoint{1.058214in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.546976in}}{\pgfqpoint{1.046804in}{0.544662in}}{\pgfqpoint{1.042686in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.536426in}}{\pgfqpoint{1.036254in}{0.530840in}}{\pgfqpoint{1.036254in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.519192in}}{\pgfqpoint{1.038568in}{0.513606in}}{\pgfqpoint{1.042686in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.505369in}}{\pgfqpoint{1.052390in}{0.503056in}}{\pgfqpoint{1.058214in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.606254in}}{\pgfqpoint{1.069624in}{0.608568in}}{\pgfqpoint{1.073743in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.616804in}}{\pgfqpoint{1.080175in}{0.622391in}}{\pgfqpoint{1.080175in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.634038in}}{\pgfqpoint{1.077861in}{0.639625in}}{\pgfqpoint{1.073743in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.647861in}}{\pgfqpoint{1.064038in}{0.650175in}}{\pgfqpoint{1.058214in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.650175in}}{\pgfqpoint{1.046804in}{0.647861in}}{\pgfqpoint{1.042686in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.639625in}}{\pgfqpoint{1.036254in}{0.634038in}}{\pgfqpoint{1.036254in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.622391in}}{\pgfqpoint{1.038568in}{0.616804in}}{\pgfqpoint{1.042686in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.608568in}}{\pgfqpoint{1.052390in}{0.606254in}}{\pgfqpoint{1.058214in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058214in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{1.064038in}{0.709453in}}{\pgfqpoint{1.069624in}{0.711767in}}{\pgfqpoint{1.073743in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.077861in}{0.720003in}}{\pgfqpoint{1.080175in}{0.725589in}}{\pgfqpoint{1.080175in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.080175in}{0.737237in}}{\pgfqpoint{1.077861in}{0.742823in}}{\pgfqpoint{1.073743in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.069624in}{0.751060in}}{\pgfqpoint{1.064038in}{0.753374in}}{\pgfqpoint{1.058214in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.052390in}{0.753374in}}{\pgfqpoint{1.046804in}{0.751060in}}{\pgfqpoint{1.042686in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.038568in}{0.742823in}}{\pgfqpoint{1.036254in}{0.737237in}}{\pgfqpoint{1.036254in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.036254in}{0.725589in}}{\pgfqpoint{1.038568in}{0.720003in}}{\pgfqpoint{1.042686in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.046804in}{0.711767in}}{\pgfqpoint{1.052390in}{0.709453in}}{\pgfqpoint{1.058214in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174643in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.180467in}{0.399857in}}{\pgfqpoint{1.186053in}{0.402171in}}{\pgfqpoint{1.190171in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.194289in}{0.410407in}}{\pgfqpoint{1.196603in}{0.415993in}}{\pgfqpoint{1.196603in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.196603in}{0.427641in}}{\pgfqpoint{1.194289in}{0.433227in}}{\pgfqpoint{1.190171in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.186053in}{0.441463in}}{\pgfqpoint{1.180467in}{0.443777in}}{\pgfqpoint{1.174643in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.168819in}{0.443777in}}{\pgfqpoint{1.163233in}{0.441463in}}{\pgfqpoint{1.159115in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.154996in}{0.433227in}}{\pgfqpoint{1.152683in}{0.427641in}}{\pgfqpoint{1.152683in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{0.415993in}}{\pgfqpoint{1.154996in}{0.410407in}}{\pgfqpoint{1.159115in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.163233in}{0.402171in}}{\pgfqpoint{1.168819in}{0.399857in}}{\pgfqpoint{1.174643in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174643in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.180467in}{0.503056in}}{\pgfqpoint{1.186053in}{0.505369in}}{\pgfqpoint{1.190171in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.194289in}{0.513606in}}{\pgfqpoint{1.196603in}{0.519192in}}{\pgfqpoint{1.196603in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.196603in}{0.530840in}}{\pgfqpoint{1.194289in}{0.536426in}}{\pgfqpoint{1.190171in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.186053in}{0.544662in}}{\pgfqpoint{1.180467in}{0.546976in}}{\pgfqpoint{1.174643in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.168819in}{0.546976in}}{\pgfqpoint{1.163233in}{0.544662in}}{\pgfqpoint{1.159115in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.154996in}{0.536426in}}{\pgfqpoint{1.152683in}{0.530840in}}{\pgfqpoint{1.152683in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{0.519192in}}{\pgfqpoint{1.154996in}{0.513606in}}{\pgfqpoint{1.159115in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.163233in}{0.505369in}}{\pgfqpoint{1.168819in}{0.503056in}}{\pgfqpoint{1.174643in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174643in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.180467in}{0.606254in}}{\pgfqpoint{1.186053in}{0.608568in}}{\pgfqpoint{1.190171in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.194289in}{0.616804in}}{\pgfqpoint{1.196603in}{0.622391in}}{\pgfqpoint{1.196603in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.196603in}{0.634038in}}{\pgfqpoint{1.194289in}{0.639625in}}{\pgfqpoint{1.190171in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.186053in}{0.647861in}}{\pgfqpoint{1.180467in}{0.650175in}}{\pgfqpoint{1.174643in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.168819in}{0.650175in}}{\pgfqpoint{1.163233in}{0.647861in}}{\pgfqpoint{1.159115in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.154996in}{0.639625in}}{\pgfqpoint{1.152683in}{0.634038in}}{\pgfqpoint{1.152683in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.152683in}{0.622391in}}{\pgfqpoint{1.154996in}{0.616804in}}{\pgfqpoint{1.159115in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.163233in}{0.608568in}}{\pgfqpoint{1.168819in}{0.606254in}}{\pgfqpoint{1.174643in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291071in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.296895in}{0.399857in}}{\pgfqpoint{1.302482in}{0.402171in}}{\pgfqpoint{1.306600in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.310718in}{0.410407in}}{\pgfqpoint{1.313032in}{0.415993in}}{\pgfqpoint{1.313032in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.313032in}{0.427641in}}{\pgfqpoint{1.310718in}{0.433227in}}{\pgfqpoint{1.306600in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.302482in}{0.441463in}}{\pgfqpoint{1.296895in}{0.443777in}}{\pgfqpoint{1.291071in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.285247in}{0.443777in}}{\pgfqpoint{1.279661in}{0.441463in}}{\pgfqpoint{1.275543in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.271425in}{0.433227in}}{\pgfqpoint{1.269111in}{0.427641in}}{\pgfqpoint{1.269111in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.269111in}{0.415993in}}{\pgfqpoint{1.271425in}{0.410407in}}{\pgfqpoint{1.275543in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.279661in}{0.402171in}}{\pgfqpoint{1.285247in}{0.399857in}}{\pgfqpoint{1.291071in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291071in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.296895in}{0.503056in}}{\pgfqpoint{1.302482in}{0.505369in}}{\pgfqpoint{1.306600in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.310718in}{0.513606in}}{\pgfqpoint{1.313032in}{0.519192in}}{\pgfqpoint{1.313032in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.313032in}{0.530840in}}{\pgfqpoint{1.310718in}{0.536426in}}{\pgfqpoint{1.306600in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.302482in}{0.544662in}}{\pgfqpoint{1.296895in}{0.546976in}}{\pgfqpoint{1.291071in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.285247in}{0.546976in}}{\pgfqpoint{1.279661in}{0.544662in}}{\pgfqpoint{1.275543in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.271425in}{0.536426in}}{\pgfqpoint{1.269111in}{0.530840in}}{\pgfqpoint{1.269111in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.269111in}{0.519192in}}{\pgfqpoint{1.271425in}{0.513606in}}{\pgfqpoint{1.275543in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.279661in}{0.505369in}}{\pgfqpoint{1.285247in}{0.503056in}}{\pgfqpoint{1.291071in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.630000in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407500in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.413324in}{0.399857in}}{\pgfqpoint{1.418910in}{0.402171in}}{\pgfqpoint{1.423028in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.427146in}{0.410407in}}{\pgfqpoint{1.429460in}{0.415993in}}{\pgfqpoint{1.429460in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.429460in}{0.427641in}}{\pgfqpoint{1.427146in}{0.433227in}}{\pgfqpoint{1.423028in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.418910in}{0.441463in}}{\pgfqpoint{1.413324in}{0.443777in}}{\pgfqpoint{1.407500in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.401676in}{0.443777in}}{\pgfqpoint{1.396090in}{0.441463in}}{\pgfqpoint{1.391972in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.387854in}{0.433227in}}{\pgfqpoint{1.385540in}{0.427641in}}{\pgfqpoint{1.385540in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.385540in}{0.415993in}}{\pgfqpoint{1.387854in}{0.410407in}}{\pgfqpoint{1.391972in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.396090in}{0.402171in}}{\pgfqpoint{1.401676in}{0.399857in}}{\pgfqpoint{1.407500in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> support_pos.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.241263in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.241263in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.353788in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.353788in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.466314in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466314in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.578839in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578839in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.691365in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691365in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.803890in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803890in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.916416in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916416in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.028942in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028942in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.141467in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141467in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.141467in,y=0.272996in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle a + \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.253993in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.253993in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253993in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.366518in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366518in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.479044in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479044in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.591569in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.591569in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591569in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.704095in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.704095in}{1.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704095in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.704095in,y=0.272996in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle b + \delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.421817in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.421817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.421817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.525016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.525016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.628215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.628215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.731413in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.731413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.731413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.834612in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.834612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.834612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.937811in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{0.937811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{0.937811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.041009in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.041009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.041009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.144208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.144208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.247407in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.247407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.247407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.350606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.350606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.453804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.453804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.557003in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.557003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.557003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.660202in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.660202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.660202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.200000pt}{2.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{1.763401in}}%
\pgfpathlineto{\pgfqpoint{1.760358in}{1.763401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185000in}{1.763401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{0.915851in}}{\pgfqpoint{0.252673in}{0.918164in}}{\pgfqpoint{0.256791in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{0.926401in}}{\pgfqpoint{0.263223in}{0.931987in}}{\pgfqpoint{0.263223in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{0.943635in}}{\pgfqpoint{0.260909in}{0.949221in}}{\pgfqpoint{0.256791in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{0.957457in}}{\pgfqpoint{0.247087in}{0.959771in}}{\pgfqpoint{0.241263in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{0.959771in}}{\pgfqpoint{0.229853in}{0.957457in}}{\pgfqpoint{0.225735in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{0.949221in}}{\pgfqpoint{0.219303in}{0.943635in}}{\pgfqpoint{0.219303in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{0.931987in}}{\pgfqpoint{0.221616in}{0.926401in}}{\pgfqpoint{0.225735in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{0.918164in}}{\pgfqpoint{0.235439in}{0.915851in}}{\pgfqpoint{0.241263in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.019049in}}{\pgfqpoint{0.252673in}{1.021363in}}{\pgfqpoint{0.256791in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.029599in}}{\pgfqpoint{0.263223in}{1.035186in}}{\pgfqpoint{0.263223in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.046833in}}{\pgfqpoint{0.260909in}{1.052420in}}{\pgfqpoint{0.256791in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.060656in}}{\pgfqpoint{0.247087in}{1.062970in}}{\pgfqpoint{0.241263in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.062970in}}{\pgfqpoint{0.229853in}{1.060656in}}{\pgfqpoint{0.225735in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.052420in}}{\pgfqpoint{0.219303in}{1.046833in}}{\pgfqpoint{0.219303in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.035186in}}{\pgfqpoint{0.221616in}{1.029599in}}{\pgfqpoint{0.225735in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.021363in}}{\pgfqpoint{0.235439in}{1.019049in}}{\pgfqpoint{0.241263in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.122248in}}{\pgfqpoint{0.252673in}{1.124562in}}{\pgfqpoint{0.256791in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.132798in}}{\pgfqpoint{0.263223in}{1.138384in}}{\pgfqpoint{0.263223in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.150032in}}{\pgfqpoint{0.260909in}{1.155618in}}{\pgfqpoint{0.256791in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.163855in}}{\pgfqpoint{0.247087in}{1.166168in}}{\pgfqpoint{0.241263in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.166168in}}{\pgfqpoint{0.229853in}{1.163855in}}{\pgfqpoint{0.225735in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.155618in}}{\pgfqpoint{0.219303in}{1.150032in}}{\pgfqpoint{0.219303in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.138384in}}{\pgfqpoint{0.221616in}{1.132798in}}{\pgfqpoint{0.225735in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.124562in}}{\pgfqpoint{0.235439in}{1.122248in}}{\pgfqpoint{0.241263in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.225447in}}{\pgfqpoint{0.252673in}{1.227761in}}{\pgfqpoint{0.256791in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.235997in}}{\pgfqpoint{0.263223in}{1.241583in}}{\pgfqpoint{0.263223in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.253231in}}{\pgfqpoint{0.260909in}{1.258817in}}{\pgfqpoint{0.256791in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.267053in}}{\pgfqpoint{0.247087in}{1.269367in}}{\pgfqpoint{0.241263in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.269367in}}{\pgfqpoint{0.229853in}{1.267053in}}{\pgfqpoint{0.225735in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.258817in}}{\pgfqpoint{0.219303in}{1.253231in}}{\pgfqpoint{0.219303in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.241583in}}{\pgfqpoint{0.221616in}{1.235997in}}{\pgfqpoint{0.225735in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.227761in}}{\pgfqpoint{0.235439in}{1.225447in}}{\pgfqpoint{0.241263in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.328645in}}{\pgfqpoint{0.252673in}{1.330959in}}{\pgfqpoint{0.256791in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.339196in}}{\pgfqpoint{0.263223in}{1.344782in}}{\pgfqpoint{0.263223in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.356430in}}{\pgfqpoint{0.260909in}{1.362016in}}{\pgfqpoint{0.256791in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.370252in}}{\pgfqpoint{0.247087in}{1.372566in}}{\pgfqpoint{0.241263in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.372566in}}{\pgfqpoint{0.229853in}{1.370252in}}{\pgfqpoint{0.225735in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.362016in}}{\pgfqpoint{0.219303in}{1.356430in}}{\pgfqpoint{0.219303in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.344782in}}{\pgfqpoint{0.221616in}{1.339196in}}{\pgfqpoint{0.225735in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.330959in}}{\pgfqpoint{0.235439in}{1.328645in}}{\pgfqpoint{0.241263in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.431844in}}{\pgfqpoint{0.252673in}{1.434158in}}{\pgfqpoint{0.256791in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.442394in}}{\pgfqpoint{0.263223in}{1.447981in}}{\pgfqpoint{0.263223in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.459628in}}{\pgfqpoint{0.260909in}{1.465215in}}{\pgfqpoint{0.256791in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.473451in}}{\pgfqpoint{0.247087in}{1.475765in}}{\pgfqpoint{0.241263in}{1.475765in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.475765in}}{\pgfqpoint{0.229853in}{1.473451in}}{\pgfqpoint{0.225735in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.465215in}}{\pgfqpoint{0.219303in}{1.459628in}}{\pgfqpoint{0.219303in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.447981in}}{\pgfqpoint{0.221616in}{1.442394in}}{\pgfqpoint{0.225735in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.434158in}}{\pgfqpoint{0.235439in}{1.431844in}}{\pgfqpoint{0.241263in}{1.431844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{0.812652in}}{\pgfqpoint{0.365198in}{0.814966in}}{\pgfqpoint{0.369317in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{0.823202in}}{\pgfqpoint{0.375749in}{0.828788in}}{\pgfqpoint{0.375749in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{0.840436in}}{\pgfqpoint{0.373435in}{0.846022in}}{\pgfqpoint{0.369317in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{0.854258in}}{\pgfqpoint{0.359612in}{0.856572in}}{\pgfqpoint{0.353788in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{0.856572in}}{\pgfqpoint{0.342378in}{0.854258in}}{\pgfqpoint{0.338260in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{0.846022in}}{\pgfqpoint{0.331828in}{0.840436in}}{\pgfqpoint{0.331828in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{0.828788in}}{\pgfqpoint{0.334142in}{0.823202in}}{\pgfqpoint{0.338260in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{0.814966in}}{\pgfqpoint{0.347964in}{0.812652in}}{\pgfqpoint{0.353788in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{0.915851in}}{\pgfqpoint{0.365198in}{0.918164in}}{\pgfqpoint{0.369317in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{0.926401in}}{\pgfqpoint{0.375749in}{0.931987in}}{\pgfqpoint{0.375749in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{0.943635in}}{\pgfqpoint{0.373435in}{0.949221in}}{\pgfqpoint{0.369317in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{0.957457in}}{\pgfqpoint{0.359612in}{0.959771in}}{\pgfqpoint{0.353788in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{0.959771in}}{\pgfqpoint{0.342378in}{0.957457in}}{\pgfqpoint{0.338260in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{0.949221in}}{\pgfqpoint{0.331828in}{0.943635in}}{\pgfqpoint{0.331828in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{0.931987in}}{\pgfqpoint{0.334142in}{0.926401in}}{\pgfqpoint{0.338260in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{0.918164in}}{\pgfqpoint{0.347964in}{0.915851in}}{\pgfqpoint{0.353788in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.019049in}}{\pgfqpoint{0.365198in}{1.021363in}}{\pgfqpoint{0.369317in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.029599in}}{\pgfqpoint{0.375749in}{1.035186in}}{\pgfqpoint{0.375749in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.046833in}}{\pgfqpoint{0.373435in}{1.052420in}}{\pgfqpoint{0.369317in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.060656in}}{\pgfqpoint{0.359612in}{1.062970in}}{\pgfqpoint{0.353788in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.062970in}}{\pgfqpoint{0.342378in}{1.060656in}}{\pgfqpoint{0.338260in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.052420in}}{\pgfqpoint{0.331828in}{1.046833in}}{\pgfqpoint{0.331828in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.035186in}}{\pgfqpoint{0.334142in}{1.029599in}}{\pgfqpoint{0.338260in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.021363in}}{\pgfqpoint{0.347964in}{1.019049in}}{\pgfqpoint{0.353788in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.122248in}}{\pgfqpoint{0.365198in}{1.124562in}}{\pgfqpoint{0.369317in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.132798in}}{\pgfqpoint{0.375749in}{1.138384in}}{\pgfqpoint{0.375749in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.150032in}}{\pgfqpoint{0.373435in}{1.155618in}}{\pgfqpoint{0.369317in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.163855in}}{\pgfqpoint{0.359612in}{1.166168in}}{\pgfqpoint{0.353788in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.166168in}}{\pgfqpoint{0.342378in}{1.163855in}}{\pgfqpoint{0.338260in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.155618in}}{\pgfqpoint{0.331828in}{1.150032in}}{\pgfqpoint{0.331828in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.138384in}}{\pgfqpoint{0.334142in}{1.132798in}}{\pgfqpoint{0.338260in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.124562in}}{\pgfqpoint{0.347964in}{1.122248in}}{\pgfqpoint{0.353788in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.225447in}}{\pgfqpoint{0.365198in}{1.227761in}}{\pgfqpoint{0.369317in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.235997in}}{\pgfqpoint{0.375749in}{1.241583in}}{\pgfqpoint{0.375749in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.253231in}}{\pgfqpoint{0.373435in}{1.258817in}}{\pgfqpoint{0.369317in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.267053in}}{\pgfqpoint{0.359612in}{1.269367in}}{\pgfqpoint{0.353788in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.269367in}}{\pgfqpoint{0.342378in}{1.267053in}}{\pgfqpoint{0.338260in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.258817in}}{\pgfqpoint{0.331828in}{1.253231in}}{\pgfqpoint{0.331828in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.241583in}}{\pgfqpoint{0.334142in}{1.235997in}}{\pgfqpoint{0.338260in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.227761in}}{\pgfqpoint{0.347964in}{1.225447in}}{\pgfqpoint{0.353788in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.328645in}}{\pgfqpoint{0.365198in}{1.330959in}}{\pgfqpoint{0.369317in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.339196in}}{\pgfqpoint{0.375749in}{1.344782in}}{\pgfqpoint{0.375749in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.356430in}}{\pgfqpoint{0.373435in}{1.362016in}}{\pgfqpoint{0.369317in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.370252in}}{\pgfqpoint{0.359612in}{1.372566in}}{\pgfqpoint{0.353788in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.372566in}}{\pgfqpoint{0.342378in}{1.370252in}}{\pgfqpoint{0.338260in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.362016in}}{\pgfqpoint{0.331828in}{1.356430in}}{\pgfqpoint{0.331828in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.344782in}}{\pgfqpoint{0.334142in}{1.339196in}}{\pgfqpoint{0.338260in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.330959in}}{\pgfqpoint{0.347964in}{1.328645in}}{\pgfqpoint{0.353788in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{0.709453in}}{\pgfqpoint{0.477724in}{0.711767in}}{\pgfqpoint{0.481842in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{0.720003in}}{\pgfqpoint{0.488274in}{0.725589in}}{\pgfqpoint{0.488274in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{0.737237in}}{\pgfqpoint{0.485960in}{0.742823in}}{\pgfqpoint{0.481842in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{0.751060in}}{\pgfqpoint{0.472138in}{0.753374in}}{\pgfqpoint{0.466314in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{0.753374in}}{\pgfqpoint{0.454904in}{0.751060in}}{\pgfqpoint{0.450786in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.742823in}}{\pgfqpoint{0.444354in}{0.737237in}}{\pgfqpoint{0.444354in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{0.725589in}}{\pgfqpoint{0.446667in}{0.720003in}}{\pgfqpoint{0.450786in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{0.711767in}}{\pgfqpoint{0.460490in}{0.709453in}}{\pgfqpoint{0.466314in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{0.812652in}}{\pgfqpoint{0.477724in}{0.814966in}}{\pgfqpoint{0.481842in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{0.823202in}}{\pgfqpoint{0.488274in}{0.828788in}}{\pgfqpoint{0.488274in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{0.840436in}}{\pgfqpoint{0.485960in}{0.846022in}}{\pgfqpoint{0.481842in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{0.854258in}}{\pgfqpoint{0.472138in}{0.856572in}}{\pgfqpoint{0.466314in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{0.856572in}}{\pgfqpoint{0.454904in}{0.854258in}}{\pgfqpoint{0.450786in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.846022in}}{\pgfqpoint{0.444354in}{0.840436in}}{\pgfqpoint{0.444354in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{0.828788in}}{\pgfqpoint{0.446667in}{0.823202in}}{\pgfqpoint{0.450786in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{0.814966in}}{\pgfqpoint{0.460490in}{0.812652in}}{\pgfqpoint{0.466314in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{0.915851in}}{\pgfqpoint{0.477724in}{0.918164in}}{\pgfqpoint{0.481842in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{0.926401in}}{\pgfqpoint{0.488274in}{0.931987in}}{\pgfqpoint{0.488274in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{0.943635in}}{\pgfqpoint{0.485960in}{0.949221in}}{\pgfqpoint{0.481842in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{0.957457in}}{\pgfqpoint{0.472138in}{0.959771in}}{\pgfqpoint{0.466314in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{0.959771in}}{\pgfqpoint{0.454904in}{0.957457in}}{\pgfqpoint{0.450786in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{0.949221in}}{\pgfqpoint{0.444354in}{0.943635in}}{\pgfqpoint{0.444354in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{0.931987in}}{\pgfqpoint{0.446667in}{0.926401in}}{\pgfqpoint{0.450786in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{0.918164in}}{\pgfqpoint{0.460490in}{0.915851in}}{\pgfqpoint{0.466314in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.019049in}}{\pgfqpoint{0.477724in}{1.021363in}}{\pgfqpoint{0.481842in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.029599in}}{\pgfqpoint{0.488274in}{1.035186in}}{\pgfqpoint{0.488274in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.046833in}}{\pgfqpoint{0.485960in}{1.052420in}}{\pgfqpoint{0.481842in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.060656in}}{\pgfqpoint{0.472138in}{1.062970in}}{\pgfqpoint{0.466314in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.062970in}}{\pgfqpoint{0.454904in}{1.060656in}}{\pgfqpoint{0.450786in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.052420in}}{\pgfqpoint{0.444354in}{1.046833in}}{\pgfqpoint{0.444354in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.035186in}}{\pgfqpoint{0.446667in}{1.029599in}}{\pgfqpoint{0.450786in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.021363in}}{\pgfqpoint{0.460490in}{1.019049in}}{\pgfqpoint{0.466314in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.122248in}}{\pgfqpoint{0.477724in}{1.124562in}}{\pgfqpoint{0.481842in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.132798in}}{\pgfqpoint{0.488274in}{1.138384in}}{\pgfqpoint{0.488274in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.150032in}}{\pgfqpoint{0.485960in}{1.155618in}}{\pgfqpoint{0.481842in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.163855in}}{\pgfqpoint{0.472138in}{1.166168in}}{\pgfqpoint{0.466314in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.166168in}}{\pgfqpoint{0.454904in}{1.163855in}}{\pgfqpoint{0.450786in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.155618in}}{\pgfqpoint{0.444354in}{1.150032in}}{\pgfqpoint{0.444354in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.138384in}}{\pgfqpoint{0.446667in}{1.132798in}}{\pgfqpoint{0.450786in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.124562in}}{\pgfqpoint{0.460490in}{1.122248in}}{\pgfqpoint{0.466314in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.225447in}}{\pgfqpoint{0.477724in}{1.227761in}}{\pgfqpoint{0.481842in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.235997in}}{\pgfqpoint{0.488274in}{1.241583in}}{\pgfqpoint{0.488274in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.253231in}}{\pgfqpoint{0.485960in}{1.258817in}}{\pgfqpoint{0.481842in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.267053in}}{\pgfqpoint{0.472138in}{1.269367in}}{\pgfqpoint{0.466314in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.269367in}}{\pgfqpoint{0.454904in}{1.267053in}}{\pgfqpoint{0.450786in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.258817in}}{\pgfqpoint{0.444354in}{1.253231in}}{\pgfqpoint{0.444354in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.241583in}}{\pgfqpoint{0.446667in}{1.235997in}}{\pgfqpoint{0.450786in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.227761in}}{\pgfqpoint{0.460490in}{1.225447in}}{\pgfqpoint{0.466314in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{0.606254in}}{\pgfqpoint{0.590250in}{0.608568in}}{\pgfqpoint{0.594368in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{0.616804in}}{\pgfqpoint{0.600800in}{0.622391in}}{\pgfqpoint{0.600800in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{0.634038in}}{\pgfqpoint{0.598486in}{0.639625in}}{\pgfqpoint{0.594368in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{0.647861in}}{\pgfqpoint{0.584663in}{0.650175in}}{\pgfqpoint{0.578839in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{0.650175in}}{\pgfqpoint{0.567429in}{0.647861in}}{\pgfqpoint{0.563311in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{0.639625in}}{\pgfqpoint{0.556879in}{0.634038in}}{\pgfqpoint{0.556879in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{0.622391in}}{\pgfqpoint{0.559193in}{0.616804in}}{\pgfqpoint{0.563311in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{0.608568in}}{\pgfqpoint{0.573015in}{0.606254in}}{\pgfqpoint{0.578839in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{0.709453in}}{\pgfqpoint{0.590250in}{0.711767in}}{\pgfqpoint{0.594368in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{0.720003in}}{\pgfqpoint{0.600800in}{0.725589in}}{\pgfqpoint{0.600800in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{0.737237in}}{\pgfqpoint{0.598486in}{0.742823in}}{\pgfqpoint{0.594368in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{0.751060in}}{\pgfqpoint{0.584663in}{0.753374in}}{\pgfqpoint{0.578839in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{0.753374in}}{\pgfqpoint{0.567429in}{0.751060in}}{\pgfqpoint{0.563311in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{0.742823in}}{\pgfqpoint{0.556879in}{0.737237in}}{\pgfqpoint{0.556879in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{0.725589in}}{\pgfqpoint{0.559193in}{0.720003in}}{\pgfqpoint{0.563311in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{0.711767in}}{\pgfqpoint{0.573015in}{0.709453in}}{\pgfqpoint{0.578839in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{0.812652in}}{\pgfqpoint{0.590250in}{0.814966in}}{\pgfqpoint{0.594368in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{0.823202in}}{\pgfqpoint{0.600800in}{0.828788in}}{\pgfqpoint{0.600800in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{0.840436in}}{\pgfqpoint{0.598486in}{0.846022in}}{\pgfqpoint{0.594368in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{0.854258in}}{\pgfqpoint{0.584663in}{0.856572in}}{\pgfqpoint{0.578839in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{0.856572in}}{\pgfqpoint{0.567429in}{0.854258in}}{\pgfqpoint{0.563311in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{0.846022in}}{\pgfqpoint{0.556879in}{0.840436in}}{\pgfqpoint{0.556879in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{0.828788in}}{\pgfqpoint{0.559193in}{0.823202in}}{\pgfqpoint{0.563311in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{0.814966in}}{\pgfqpoint{0.573015in}{0.812652in}}{\pgfqpoint{0.578839in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{0.915851in}}{\pgfqpoint{0.590250in}{0.918164in}}{\pgfqpoint{0.594368in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{0.926401in}}{\pgfqpoint{0.600800in}{0.931987in}}{\pgfqpoint{0.600800in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{0.943635in}}{\pgfqpoint{0.598486in}{0.949221in}}{\pgfqpoint{0.594368in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{0.957457in}}{\pgfqpoint{0.584663in}{0.959771in}}{\pgfqpoint{0.578839in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{0.959771in}}{\pgfqpoint{0.567429in}{0.957457in}}{\pgfqpoint{0.563311in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{0.949221in}}{\pgfqpoint{0.556879in}{0.943635in}}{\pgfqpoint{0.556879in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{0.931987in}}{\pgfqpoint{0.559193in}{0.926401in}}{\pgfqpoint{0.563311in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{0.918164in}}{\pgfqpoint{0.573015in}{0.915851in}}{\pgfqpoint{0.578839in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{1.019049in}}{\pgfqpoint{0.590250in}{1.021363in}}{\pgfqpoint{0.594368in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{1.029599in}}{\pgfqpoint{0.600800in}{1.035186in}}{\pgfqpoint{0.600800in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{1.046833in}}{\pgfqpoint{0.598486in}{1.052420in}}{\pgfqpoint{0.594368in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{1.060656in}}{\pgfqpoint{0.584663in}{1.062970in}}{\pgfqpoint{0.578839in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{1.062970in}}{\pgfqpoint{0.567429in}{1.060656in}}{\pgfqpoint{0.563311in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{1.052420in}}{\pgfqpoint{0.556879in}{1.046833in}}{\pgfqpoint{0.556879in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{1.035186in}}{\pgfqpoint{0.559193in}{1.029599in}}{\pgfqpoint{0.563311in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{1.021363in}}{\pgfqpoint{0.573015in}{1.019049in}}{\pgfqpoint{0.578839in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{1.122248in}}{\pgfqpoint{0.590250in}{1.124562in}}{\pgfqpoint{0.594368in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{1.132798in}}{\pgfqpoint{0.600800in}{1.138384in}}{\pgfqpoint{0.600800in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{1.150032in}}{\pgfqpoint{0.598486in}{1.155618in}}{\pgfqpoint{0.594368in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{1.163855in}}{\pgfqpoint{0.584663in}{1.166168in}}{\pgfqpoint{0.578839in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{1.166168in}}{\pgfqpoint{0.567429in}{1.163855in}}{\pgfqpoint{0.563311in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{1.155618in}}{\pgfqpoint{0.556879in}{1.150032in}}{\pgfqpoint{0.556879in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{1.138384in}}{\pgfqpoint{0.559193in}{1.132798in}}{\pgfqpoint{0.563311in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{1.124562in}}{\pgfqpoint{0.573015in}{1.122248in}}{\pgfqpoint{0.578839in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{0.503056in}}{\pgfqpoint{0.702775in}{0.505369in}}{\pgfqpoint{0.706893in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{0.513606in}}{\pgfqpoint{0.713325in}{0.519192in}}{\pgfqpoint{0.713325in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{0.530840in}}{\pgfqpoint{0.711011in}{0.536426in}}{\pgfqpoint{0.706893in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{0.544662in}}{\pgfqpoint{0.697189in}{0.546976in}}{\pgfqpoint{0.691365in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{0.546976in}}{\pgfqpoint{0.679955in}{0.544662in}}{\pgfqpoint{0.675837in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{0.536426in}}{\pgfqpoint{0.669405in}{0.530840in}}{\pgfqpoint{0.669405in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{0.519192in}}{\pgfqpoint{0.671719in}{0.513606in}}{\pgfqpoint{0.675837in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{0.505369in}}{\pgfqpoint{0.685541in}{0.503056in}}{\pgfqpoint{0.691365in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{0.606254in}}{\pgfqpoint{0.702775in}{0.608568in}}{\pgfqpoint{0.706893in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{0.616804in}}{\pgfqpoint{0.713325in}{0.622391in}}{\pgfqpoint{0.713325in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{0.634038in}}{\pgfqpoint{0.711011in}{0.639625in}}{\pgfqpoint{0.706893in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{0.647861in}}{\pgfqpoint{0.697189in}{0.650175in}}{\pgfqpoint{0.691365in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{0.650175in}}{\pgfqpoint{0.679955in}{0.647861in}}{\pgfqpoint{0.675837in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{0.639625in}}{\pgfqpoint{0.669405in}{0.634038in}}{\pgfqpoint{0.669405in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{0.622391in}}{\pgfqpoint{0.671719in}{0.616804in}}{\pgfqpoint{0.675837in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{0.608568in}}{\pgfqpoint{0.685541in}{0.606254in}}{\pgfqpoint{0.691365in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{0.709453in}}{\pgfqpoint{0.702775in}{0.711767in}}{\pgfqpoint{0.706893in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{0.720003in}}{\pgfqpoint{0.713325in}{0.725589in}}{\pgfqpoint{0.713325in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{0.737237in}}{\pgfqpoint{0.711011in}{0.742823in}}{\pgfqpoint{0.706893in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{0.751060in}}{\pgfqpoint{0.697189in}{0.753374in}}{\pgfqpoint{0.691365in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{0.753374in}}{\pgfqpoint{0.679955in}{0.751060in}}{\pgfqpoint{0.675837in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{0.742823in}}{\pgfqpoint{0.669405in}{0.737237in}}{\pgfqpoint{0.669405in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{0.725589in}}{\pgfqpoint{0.671719in}{0.720003in}}{\pgfqpoint{0.675837in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{0.711767in}}{\pgfqpoint{0.685541in}{0.709453in}}{\pgfqpoint{0.691365in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{0.812652in}}{\pgfqpoint{0.702775in}{0.814966in}}{\pgfqpoint{0.706893in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{0.823202in}}{\pgfqpoint{0.713325in}{0.828788in}}{\pgfqpoint{0.713325in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{0.840436in}}{\pgfqpoint{0.711011in}{0.846022in}}{\pgfqpoint{0.706893in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{0.854258in}}{\pgfqpoint{0.697189in}{0.856572in}}{\pgfqpoint{0.691365in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{0.856572in}}{\pgfqpoint{0.679955in}{0.854258in}}{\pgfqpoint{0.675837in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{0.846022in}}{\pgfqpoint{0.669405in}{0.840436in}}{\pgfqpoint{0.669405in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{0.828788in}}{\pgfqpoint{0.671719in}{0.823202in}}{\pgfqpoint{0.675837in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{0.814966in}}{\pgfqpoint{0.685541in}{0.812652in}}{\pgfqpoint{0.691365in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{0.915851in}}{\pgfqpoint{0.702775in}{0.918164in}}{\pgfqpoint{0.706893in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{0.926401in}}{\pgfqpoint{0.713325in}{0.931987in}}{\pgfqpoint{0.713325in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{0.943635in}}{\pgfqpoint{0.711011in}{0.949221in}}{\pgfqpoint{0.706893in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{0.957457in}}{\pgfqpoint{0.697189in}{0.959771in}}{\pgfqpoint{0.691365in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{0.959771in}}{\pgfqpoint{0.679955in}{0.957457in}}{\pgfqpoint{0.675837in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{0.949221in}}{\pgfqpoint{0.669405in}{0.943635in}}{\pgfqpoint{0.669405in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{0.931987in}}{\pgfqpoint{0.671719in}{0.926401in}}{\pgfqpoint{0.675837in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{0.918164in}}{\pgfqpoint{0.685541in}{0.915851in}}{\pgfqpoint{0.691365in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{1.019049in}}{\pgfqpoint{0.702775in}{1.021363in}}{\pgfqpoint{0.706893in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{1.029599in}}{\pgfqpoint{0.713325in}{1.035186in}}{\pgfqpoint{0.713325in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{1.046833in}}{\pgfqpoint{0.711011in}{1.052420in}}{\pgfqpoint{0.706893in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{1.060656in}}{\pgfqpoint{0.697189in}{1.062970in}}{\pgfqpoint{0.691365in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{1.062970in}}{\pgfqpoint{0.679955in}{1.060656in}}{\pgfqpoint{0.675837in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{1.052420in}}{\pgfqpoint{0.669405in}{1.046833in}}{\pgfqpoint{0.669405in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{1.035186in}}{\pgfqpoint{0.671719in}{1.029599in}}{\pgfqpoint{0.675837in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{1.021363in}}{\pgfqpoint{0.685541in}{1.019049in}}{\pgfqpoint{0.691365in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.399857in}}{\pgfqpoint{0.815301in}{0.402171in}}{\pgfqpoint{0.819419in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.410407in}}{\pgfqpoint{0.825851in}{0.415993in}}{\pgfqpoint{0.825851in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.427641in}}{\pgfqpoint{0.823537in}{0.433227in}}{\pgfqpoint{0.819419in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.441463in}}{\pgfqpoint{0.809714in}{0.443777in}}{\pgfqpoint{0.803890in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.443777in}}{\pgfqpoint{0.792480in}{0.441463in}}{\pgfqpoint{0.788362in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.433227in}}{\pgfqpoint{0.781930in}{0.427641in}}{\pgfqpoint{0.781930in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.415993in}}{\pgfqpoint{0.784244in}{0.410407in}}{\pgfqpoint{0.788362in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.402171in}}{\pgfqpoint{0.798067in}{0.399857in}}{\pgfqpoint{0.803890in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.503056in}}{\pgfqpoint{0.815301in}{0.505369in}}{\pgfqpoint{0.819419in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.513606in}}{\pgfqpoint{0.825851in}{0.519192in}}{\pgfqpoint{0.825851in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.530840in}}{\pgfqpoint{0.823537in}{0.536426in}}{\pgfqpoint{0.819419in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.544662in}}{\pgfqpoint{0.809714in}{0.546976in}}{\pgfqpoint{0.803890in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.546976in}}{\pgfqpoint{0.792480in}{0.544662in}}{\pgfqpoint{0.788362in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.536426in}}{\pgfqpoint{0.781930in}{0.530840in}}{\pgfqpoint{0.781930in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.519192in}}{\pgfqpoint{0.784244in}{0.513606in}}{\pgfqpoint{0.788362in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.505369in}}{\pgfqpoint{0.798067in}{0.503056in}}{\pgfqpoint{0.803890in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.606254in}}{\pgfqpoint{0.815301in}{0.608568in}}{\pgfqpoint{0.819419in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.616804in}}{\pgfqpoint{0.825851in}{0.622391in}}{\pgfqpoint{0.825851in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.634038in}}{\pgfqpoint{0.823537in}{0.639625in}}{\pgfqpoint{0.819419in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.647861in}}{\pgfqpoint{0.809714in}{0.650175in}}{\pgfqpoint{0.803890in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.650175in}}{\pgfqpoint{0.792480in}{0.647861in}}{\pgfqpoint{0.788362in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.639625in}}{\pgfqpoint{0.781930in}{0.634038in}}{\pgfqpoint{0.781930in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.622391in}}{\pgfqpoint{0.784244in}{0.616804in}}{\pgfqpoint{0.788362in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.608568in}}{\pgfqpoint{0.798067in}{0.606254in}}{\pgfqpoint{0.803890in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.709453in}}{\pgfqpoint{0.815301in}{0.711767in}}{\pgfqpoint{0.819419in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.720003in}}{\pgfqpoint{0.825851in}{0.725589in}}{\pgfqpoint{0.825851in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.737237in}}{\pgfqpoint{0.823537in}{0.742823in}}{\pgfqpoint{0.819419in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.751060in}}{\pgfqpoint{0.809714in}{0.753374in}}{\pgfqpoint{0.803890in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.753374in}}{\pgfqpoint{0.792480in}{0.751060in}}{\pgfqpoint{0.788362in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.742823in}}{\pgfqpoint{0.781930in}{0.737237in}}{\pgfqpoint{0.781930in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.725589in}}{\pgfqpoint{0.784244in}{0.720003in}}{\pgfqpoint{0.788362in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.711767in}}{\pgfqpoint{0.798067in}{0.709453in}}{\pgfqpoint{0.803890in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.812652in}}{\pgfqpoint{0.815301in}{0.814966in}}{\pgfqpoint{0.819419in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.823202in}}{\pgfqpoint{0.825851in}{0.828788in}}{\pgfqpoint{0.825851in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.840436in}}{\pgfqpoint{0.823537in}{0.846022in}}{\pgfqpoint{0.819419in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.854258in}}{\pgfqpoint{0.809714in}{0.856572in}}{\pgfqpoint{0.803890in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.856572in}}{\pgfqpoint{0.792480in}{0.854258in}}{\pgfqpoint{0.788362in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.846022in}}{\pgfqpoint{0.781930in}{0.840436in}}{\pgfqpoint{0.781930in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.828788in}}{\pgfqpoint{0.784244in}{0.823202in}}{\pgfqpoint{0.788362in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.814966in}}{\pgfqpoint{0.798067in}{0.812652in}}{\pgfqpoint{0.803890in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.915851in}}{\pgfqpoint{0.815301in}{0.918164in}}{\pgfqpoint{0.819419in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.926401in}}{\pgfqpoint{0.825851in}{0.931987in}}{\pgfqpoint{0.825851in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.943635in}}{\pgfqpoint{0.823537in}{0.949221in}}{\pgfqpoint{0.819419in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.957457in}}{\pgfqpoint{0.809714in}{0.959771in}}{\pgfqpoint{0.803890in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.959771in}}{\pgfqpoint{0.792480in}{0.957457in}}{\pgfqpoint{0.788362in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.949221in}}{\pgfqpoint{0.781930in}{0.943635in}}{\pgfqpoint{0.781930in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.931987in}}{\pgfqpoint{0.784244in}{0.926401in}}{\pgfqpoint{0.788362in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.918164in}}{\pgfqpoint{0.798067in}{0.915851in}}{\pgfqpoint{0.803890in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.399857in}}{\pgfqpoint{0.927826in}{0.402171in}}{\pgfqpoint{0.931944in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.410407in}}{\pgfqpoint{0.938376in}{0.415993in}}{\pgfqpoint{0.938376in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.427641in}}{\pgfqpoint{0.936062in}{0.433227in}}{\pgfqpoint{0.931944in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.441463in}}{\pgfqpoint{0.922240in}{0.443777in}}{\pgfqpoint{0.916416in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.443777in}}{\pgfqpoint{0.905006in}{0.441463in}}{\pgfqpoint{0.900888in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.433227in}}{\pgfqpoint{0.894456in}{0.427641in}}{\pgfqpoint{0.894456in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.415993in}}{\pgfqpoint{0.896770in}{0.410407in}}{\pgfqpoint{0.900888in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.402171in}}{\pgfqpoint{0.910592in}{0.399857in}}{\pgfqpoint{0.916416in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.503056in}}{\pgfqpoint{0.927826in}{0.505369in}}{\pgfqpoint{0.931944in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.513606in}}{\pgfqpoint{0.938376in}{0.519192in}}{\pgfqpoint{0.938376in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.530840in}}{\pgfqpoint{0.936062in}{0.536426in}}{\pgfqpoint{0.931944in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.544662in}}{\pgfqpoint{0.922240in}{0.546976in}}{\pgfqpoint{0.916416in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.546976in}}{\pgfqpoint{0.905006in}{0.544662in}}{\pgfqpoint{0.900888in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.536426in}}{\pgfqpoint{0.894456in}{0.530840in}}{\pgfqpoint{0.894456in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.519192in}}{\pgfqpoint{0.896770in}{0.513606in}}{\pgfqpoint{0.900888in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.505369in}}{\pgfqpoint{0.910592in}{0.503056in}}{\pgfqpoint{0.916416in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.606254in}}{\pgfqpoint{0.927826in}{0.608568in}}{\pgfqpoint{0.931944in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.616804in}}{\pgfqpoint{0.938376in}{0.622391in}}{\pgfqpoint{0.938376in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.634038in}}{\pgfqpoint{0.936062in}{0.639625in}}{\pgfqpoint{0.931944in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.647861in}}{\pgfqpoint{0.922240in}{0.650175in}}{\pgfqpoint{0.916416in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.650175in}}{\pgfqpoint{0.905006in}{0.647861in}}{\pgfqpoint{0.900888in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.639625in}}{\pgfqpoint{0.894456in}{0.634038in}}{\pgfqpoint{0.894456in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.622391in}}{\pgfqpoint{0.896770in}{0.616804in}}{\pgfqpoint{0.900888in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.608568in}}{\pgfqpoint{0.910592in}{0.606254in}}{\pgfqpoint{0.916416in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.709453in}}{\pgfqpoint{0.927826in}{0.711767in}}{\pgfqpoint{0.931944in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.720003in}}{\pgfqpoint{0.938376in}{0.725589in}}{\pgfqpoint{0.938376in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.737237in}}{\pgfqpoint{0.936062in}{0.742823in}}{\pgfqpoint{0.931944in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.751060in}}{\pgfqpoint{0.922240in}{0.753374in}}{\pgfqpoint{0.916416in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.753374in}}{\pgfqpoint{0.905006in}{0.751060in}}{\pgfqpoint{0.900888in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.742823in}}{\pgfqpoint{0.894456in}{0.737237in}}{\pgfqpoint{0.894456in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.725589in}}{\pgfqpoint{0.896770in}{0.720003in}}{\pgfqpoint{0.900888in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.711767in}}{\pgfqpoint{0.910592in}{0.709453in}}{\pgfqpoint{0.916416in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.812652in}}{\pgfqpoint{0.927826in}{0.814966in}}{\pgfqpoint{0.931944in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.823202in}}{\pgfqpoint{0.938376in}{0.828788in}}{\pgfqpoint{0.938376in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.840436in}}{\pgfqpoint{0.936062in}{0.846022in}}{\pgfqpoint{0.931944in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.854258in}}{\pgfqpoint{0.922240in}{0.856572in}}{\pgfqpoint{0.916416in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.856572in}}{\pgfqpoint{0.905006in}{0.854258in}}{\pgfqpoint{0.900888in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.846022in}}{\pgfqpoint{0.894456in}{0.840436in}}{\pgfqpoint{0.894456in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.828788in}}{\pgfqpoint{0.896770in}{0.823202in}}{\pgfqpoint{0.900888in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.814966in}}{\pgfqpoint{0.910592in}{0.812652in}}{\pgfqpoint{0.916416in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.399857in}}{\pgfqpoint{1.040352in}{0.402171in}}{\pgfqpoint{1.044470in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.410407in}}{\pgfqpoint{1.050902in}{0.415993in}}{\pgfqpoint{1.050902in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.427641in}}{\pgfqpoint{1.048588in}{0.433227in}}{\pgfqpoint{1.044470in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.441463in}}{\pgfqpoint{1.034765in}{0.443777in}}{\pgfqpoint{1.028942in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.443777in}}{\pgfqpoint{1.017531in}{0.441463in}}{\pgfqpoint{1.013413in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.433227in}}{\pgfqpoint{1.006981in}{0.427641in}}{\pgfqpoint{1.006981in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.415993in}}{\pgfqpoint{1.009295in}{0.410407in}}{\pgfqpoint{1.013413in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.402171in}}{\pgfqpoint{1.023118in}{0.399857in}}{\pgfqpoint{1.028942in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.503056in}}{\pgfqpoint{1.040352in}{0.505369in}}{\pgfqpoint{1.044470in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.513606in}}{\pgfqpoint{1.050902in}{0.519192in}}{\pgfqpoint{1.050902in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.530840in}}{\pgfqpoint{1.048588in}{0.536426in}}{\pgfqpoint{1.044470in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.544662in}}{\pgfqpoint{1.034765in}{0.546976in}}{\pgfqpoint{1.028942in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.546976in}}{\pgfqpoint{1.017531in}{0.544662in}}{\pgfqpoint{1.013413in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.536426in}}{\pgfqpoint{1.006981in}{0.530840in}}{\pgfqpoint{1.006981in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.519192in}}{\pgfqpoint{1.009295in}{0.513606in}}{\pgfqpoint{1.013413in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.505369in}}{\pgfqpoint{1.023118in}{0.503056in}}{\pgfqpoint{1.028942in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.606254in}}{\pgfqpoint{1.040352in}{0.608568in}}{\pgfqpoint{1.044470in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.616804in}}{\pgfqpoint{1.050902in}{0.622391in}}{\pgfqpoint{1.050902in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.634038in}}{\pgfqpoint{1.048588in}{0.639625in}}{\pgfqpoint{1.044470in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.647861in}}{\pgfqpoint{1.034765in}{0.650175in}}{\pgfqpoint{1.028942in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.650175in}}{\pgfqpoint{1.017531in}{0.647861in}}{\pgfqpoint{1.013413in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.639625in}}{\pgfqpoint{1.006981in}{0.634038in}}{\pgfqpoint{1.006981in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.622391in}}{\pgfqpoint{1.009295in}{0.616804in}}{\pgfqpoint{1.013413in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.608568in}}{\pgfqpoint{1.023118in}{0.606254in}}{\pgfqpoint{1.028942in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.709453in}}{\pgfqpoint{1.040352in}{0.711767in}}{\pgfqpoint{1.044470in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.720003in}}{\pgfqpoint{1.050902in}{0.725589in}}{\pgfqpoint{1.050902in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.737237in}}{\pgfqpoint{1.048588in}{0.742823in}}{\pgfqpoint{1.044470in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.751060in}}{\pgfqpoint{1.034765in}{0.753374in}}{\pgfqpoint{1.028942in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.753374in}}{\pgfqpoint{1.017531in}{0.751060in}}{\pgfqpoint{1.013413in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.742823in}}{\pgfqpoint{1.006981in}{0.737237in}}{\pgfqpoint{1.006981in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.725589in}}{\pgfqpoint{1.009295in}{0.720003in}}{\pgfqpoint{1.013413in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.711767in}}{\pgfqpoint{1.023118in}{0.709453in}}{\pgfqpoint{1.028942in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.399857in}}{\pgfqpoint{1.152877in}{0.402171in}}{\pgfqpoint{1.156995in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.410407in}}{\pgfqpoint{1.163427in}{0.415993in}}{\pgfqpoint{1.163427in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.427641in}}{\pgfqpoint{1.161113in}{0.433227in}}{\pgfqpoint{1.156995in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.441463in}}{\pgfqpoint{1.147291in}{0.443777in}}{\pgfqpoint{1.141467in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.443777in}}{\pgfqpoint{1.130057in}{0.441463in}}{\pgfqpoint{1.125939in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.433227in}}{\pgfqpoint{1.119507in}{0.427641in}}{\pgfqpoint{1.119507in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.415993in}}{\pgfqpoint{1.121821in}{0.410407in}}{\pgfqpoint{1.125939in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.402171in}}{\pgfqpoint{1.135643in}{0.399857in}}{\pgfqpoint{1.141467in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.503056in}}{\pgfqpoint{1.152877in}{0.505369in}}{\pgfqpoint{1.156995in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.513606in}}{\pgfqpoint{1.163427in}{0.519192in}}{\pgfqpoint{1.163427in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.530840in}}{\pgfqpoint{1.161113in}{0.536426in}}{\pgfqpoint{1.156995in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.544662in}}{\pgfqpoint{1.147291in}{0.546976in}}{\pgfqpoint{1.141467in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.546976in}}{\pgfqpoint{1.130057in}{0.544662in}}{\pgfqpoint{1.125939in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.536426in}}{\pgfqpoint{1.119507in}{0.530840in}}{\pgfqpoint{1.119507in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.519192in}}{\pgfqpoint{1.121821in}{0.513606in}}{\pgfqpoint{1.125939in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.505369in}}{\pgfqpoint{1.135643in}{0.503056in}}{\pgfqpoint{1.141467in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.606254in}}{\pgfqpoint{1.152877in}{0.608568in}}{\pgfqpoint{1.156995in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.616804in}}{\pgfqpoint{1.163427in}{0.622391in}}{\pgfqpoint{1.163427in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.634038in}}{\pgfqpoint{1.161113in}{0.639625in}}{\pgfqpoint{1.156995in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.647861in}}{\pgfqpoint{1.147291in}{0.650175in}}{\pgfqpoint{1.141467in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.650175in}}{\pgfqpoint{1.130057in}{0.647861in}}{\pgfqpoint{1.125939in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.639625in}}{\pgfqpoint{1.119507in}{0.634038in}}{\pgfqpoint{1.119507in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.622391in}}{\pgfqpoint{1.121821in}{0.616804in}}{\pgfqpoint{1.125939in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.608568in}}{\pgfqpoint{1.135643in}{0.606254in}}{\pgfqpoint{1.141467in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253993in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.259817in}{0.399857in}}{\pgfqpoint{1.265403in}{0.402171in}}{\pgfqpoint{1.269521in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.410407in}}{\pgfqpoint{1.275953in}{0.415993in}}{\pgfqpoint{1.275953in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.427641in}}{\pgfqpoint{1.273639in}{0.433227in}}{\pgfqpoint{1.269521in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.265403in}{0.441463in}}{\pgfqpoint{1.259817in}{0.443777in}}{\pgfqpoint{1.253993in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.248169in}{0.443777in}}{\pgfqpoint{1.242583in}{0.441463in}}{\pgfqpoint{1.238464in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.234346in}{0.433227in}}{\pgfqpoint{1.232032in}{0.427641in}}{\pgfqpoint{1.232032in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.232032in}{0.415993in}}{\pgfqpoint{1.234346in}{0.410407in}}{\pgfqpoint{1.238464in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.242583in}{0.402171in}}{\pgfqpoint{1.248169in}{0.399857in}}{\pgfqpoint{1.253993in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253993in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.259817in}{0.503056in}}{\pgfqpoint{1.265403in}{0.505369in}}{\pgfqpoint{1.269521in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.513606in}}{\pgfqpoint{1.275953in}{0.519192in}}{\pgfqpoint{1.275953in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.530840in}}{\pgfqpoint{1.273639in}{0.536426in}}{\pgfqpoint{1.269521in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.265403in}{0.544662in}}{\pgfqpoint{1.259817in}{0.546976in}}{\pgfqpoint{1.253993in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.248169in}{0.546976in}}{\pgfqpoint{1.242583in}{0.544662in}}{\pgfqpoint{1.238464in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.234346in}{0.536426in}}{\pgfqpoint{1.232032in}{0.530840in}}{\pgfqpoint{1.232032in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.232032in}{0.519192in}}{\pgfqpoint{1.234346in}{0.513606in}}{\pgfqpoint{1.238464in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.242583in}{0.505369in}}{\pgfqpoint{1.248169in}{0.503056in}}{\pgfqpoint{1.253993in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.901961,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{0.399857in}}{\pgfqpoint{1.377928in}{0.402171in}}{\pgfqpoint{1.382046in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.386165in}{0.410407in}}{\pgfqpoint{1.388478in}{0.415993in}}{\pgfqpoint{1.388478in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.388478in}{0.427641in}}{\pgfqpoint{1.386165in}{0.433227in}}{\pgfqpoint{1.382046in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.377928in}{0.441463in}}{\pgfqpoint{1.372342in}{0.443777in}}{\pgfqpoint{1.366518in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.360694in}{0.443777in}}{\pgfqpoint{1.355108in}{0.441463in}}{\pgfqpoint{1.350990in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.346872in}{0.433227in}}{\pgfqpoint{1.344558in}{0.427641in}}{\pgfqpoint{1.344558in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.344558in}{0.415993in}}{\pgfqpoint{1.346872in}{0.410407in}}{\pgfqpoint{1.350990in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.355108in}{0.402171in}}{\pgfqpoint{1.360694in}{0.399857in}}{\pgfqpoint{1.366518in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.225447in}}{\pgfqpoint{0.252673in}{1.227761in}}{\pgfqpoint{0.256791in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.235997in}}{\pgfqpoint{0.263223in}{1.241583in}}{\pgfqpoint{0.263223in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.253231in}}{\pgfqpoint{0.260909in}{1.258817in}}{\pgfqpoint{0.256791in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.267053in}}{\pgfqpoint{0.247087in}{1.269367in}}{\pgfqpoint{0.241263in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.269367in}}{\pgfqpoint{0.229853in}{1.267053in}}{\pgfqpoint{0.225735in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.258817in}}{\pgfqpoint{0.219303in}{1.253231in}}{\pgfqpoint{0.219303in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.241583in}}{\pgfqpoint{0.221616in}{1.235997in}}{\pgfqpoint{0.225735in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.227761in}}{\pgfqpoint{0.235439in}{1.225447in}}{\pgfqpoint{0.241263in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.328645in}}{\pgfqpoint{0.252673in}{1.330959in}}{\pgfqpoint{0.256791in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.339196in}}{\pgfqpoint{0.263223in}{1.344782in}}{\pgfqpoint{0.263223in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.356430in}}{\pgfqpoint{0.260909in}{1.362016in}}{\pgfqpoint{0.256791in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.370252in}}{\pgfqpoint{0.247087in}{1.372566in}}{\pgfqpoint{0.241263in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.372566in}}{\pgfqpoint{0.229853in}{1.370252in}}{\pgfqpoint{0.225735in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.362016in}}{\pgfqpoint{0.219303in}{1.356430in}}{\pgfqpoint{0.219303in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.344782in}}{\pgfqpoint{0.221616in}{1.339196in}}{\pgfqpoint{0.225735in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.330959in}}{\pgfqpoint{0.235439in}{1.328645in}}{\pgfqpoint{0.241263in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.431844in}}{\pgfqpoint{0.252673in}{1.434158in}}{\pgfqpoint{0.256791in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.442394in}}{\pgfqpoint{0.263223in}{1.447981in}}{\pgfqpoint{0.263223in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.459628in}}{\pgfqpoint{0.260909in}{1.465215in}}{\pgfqpoint{0.256791in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.473451in}}{\pgfqpoint{0.247087in}{1.475765in}}{\pgfqpoint{0.241263in}{1.475765in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.475765in}}{\pgfqpoint{0.229853in}{1.473451in}}{\pgfqpoint{0.225735in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.465215in}}{\pgfqpoint{0.219303in}{1.459628in}}{\pgfqpoint{0.219303in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.447981in}}{\pgfqpoint{0.221616in}{1.442394in}}{\pgfqpoint{0.225735in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.434158in}}{\pgfqpoint{0.235439in}{1.431844in}}{\pgfqpoint{0.241263in}{1.431844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.535043in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.535043in}}{\pgfqpoint{0.252673in}{1.537357in}}{\pgfqpoint{0.256791in}{1.541475in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.545593in}}{\pgfqpoint{0.263223in}{1.551179in}}{\pgfqpoint{0.263223in}{1.557003in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.562827in}}{\pgfqpoint{0.260909in}{1.568413in}}{\pgfqpoint{0.256791in}{1.572531in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.576650in}}{\pgfqpoint{0.247087in}{1.578963in}}{\pgfqpoint{0.241263in}{1.578963in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.578963in}}{\pgfqpoint{0.229853in}{1.576650in}}{\pgfqpoint{0.225735in}{1.572531in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.568413in}}{\pgfqpoint{0.219303in}{1.562827in}}{\pgfqpoint{0.219303in}{1.557003in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.551179in}}{\pgfqpoint{0.221616in}{1.545593in}}{\pgfqpoint{0.225735in}{1.541475in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.537357in}}{\pgfqpoint{0.235439in}{1.535043in}}{\pgfqpoint{0.241263in}{1.535043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.638242in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.638242in}}{\pgfqpoint{0.252673in}{1.640556in}}{\pgfqpoint{0.256791in}{1.644674in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.648792in}}{\pgfqpoint{0.263223in}{1.654378in}}{\pgfqpoint{0.263223in}{1.660202in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.666026in}}{\pgfqpoint{0.260909in}{1.671612in}}{\pgfqpoint{0.256791in}{1.675730in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.679848in}}{\pgfqpoint{0.247087in}{1.682162in}}{\pgfqpoint{0.241263in}{1.682162in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.682162in}}{\pgfqpoint{0.229853in}{1.679848in}}{\pgfqpoint{0.225735in}{1.675730in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.671612in}}{\pgfqpoint{0.219303in}{1.666026in}}{\pgfqpoint{0.219303in}{1.660202in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.654378in}}{\pgfqpoint{0.221616in}{1.648792in}}{\pgfqpoint{0.225735in}{1.644674in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.640556in}}{\pgfqpoint{0.235439in}{1.638242in}}{\pgfqpoint{0.241263in}{1.638242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241263in}{1.741440in}}%
\pgfpathcurveto{\pgfqpoint{0.247087in}{1.741440in}}{\pgfqpoint{0.252673in}{1.743754in}}{\pgfqpoint{0.256791in}{1.747872in}}%
\pgfpathcurveto{\pgfqpoint{0.260909in}{1.751991in}}{\pgfqpoint{0.263223in}{1.757577in}}{\pgfqpoint{0.263223in}{1.763401in}}%
\pgfpathcurveto{\pgfqpoint{0.263223in}{1.769225in}}{\pgfqpoint{0.260909in}{1.774811in}}{\pgfqpoint{0.256791in}{1.778929in}}%
\pgfpathcurveto{\pgfqpoint{0.252673in}{1.783047in}}{\pgfqpoint{0.247087in}{1.785361in}}{\pgfqpoint{0.241263in}{1.785361in}}%
\pgfpathcurveto{\pgfqpoint{0.235439in}{1.785361in}}{\pgfqpoint{0.229853in}{1.783047in}}{\pgfqpoint{0.225735in}{1.778929in}}%
\pgfpathcurveto{\pgfqpoint{0.221616in}{1.774811in}}{\pgfqpoint{0.219303in}{1.769225in}}{\pgfqpoint{0.219303in}{1.763401in}}%
\pgfpathcurveto{\pgfqpoint{0.219303in}{1.757577in}}{\pgfqpoint{0.221616in}{1.751991in}}{\pgfqpoint{0.225735in}{1.747872in}}%
\pgfpathcurveto{\pgfqpoint{0.229853in}{1.743754in}}{\pgfqpoint{0.235439in}{1.741440in}}{\pgfqpoint{0.241263in}{1.741440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.122248in}}{\pgfqpoint{0.365198in}{1.124562in}}{\pgfqpoint{0.369317in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.132798in}}{\pgfqpoint{0.375749in}{1.138384in}}{\pgfqpoint{0.375749in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.150032in}}{\pgfqpoint{0.373435in}{1.155618in}}{\pgfqpoint{0.369317in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.163855in}}{\pgfqpoint{0.359612in}{1.166168in}}{\pgfqpoint{0.353788in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.166168in}}{\pgfqpoint{0.342378in}{1.163855in}}{\pgfqpoint{0.338260in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.155618in}}{\pgfqpoint{0.331828in}{1.150032in}}{\pgfqpoint{0.331828in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.138384in}}{\pgfqpoint{0.334142in}{1.132798in}}{\pgfqpoint{0.338260in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.124562in}}{\pgfqpoint{0.347964in}{1.122248in}}{\pgfqpoint{0.353788in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.225447in}}{\pgfqpoint{0.365198in}{1.227761in}}{\pgfqpoint{0.369317in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.235997in}}{\pgfqpoint{0.375749in}{1.241583in}}{\pgfqpoint{0.375749in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.253231in}}{\pgfqpoint{0.373435in}{1.258817in}}{\pgfqpoint{0.369317in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.267053in}}{\pgfqpoint{0.359612in}{1.269367in}}{\pgfqpoint{0.353788in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.269367in}}{\pgfqpoint{0.342378in}{1.267053in}}{\pgfqpoint{0.338260in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.258817in}}{\pgfqpoint{0.331828in}{1.253231in}}{\pgfqpoint{0.331828in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.241583in}}{\pgfqpoint{0.334142in}{1.235997in}}{\pgfqpoint{0.338260in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.227761in}}{\pgfqpoint{0.347964in}{1.225447in}}{\pgfqpoint{0.353788in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.328645in}}{\pgfqpoint{0.365198in}{1.330959in}}{\pgfqpoint{0.369317in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.339196in}}{\pgfqpoint{0.375749in}{1.344782in}}{\pgfqpoint{0.375749in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.356430in}}{\pgfqpoint{0.373435in}{1.362016in}}{\pgfqpoint{0.369317in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.370252in}}{\pgfqpoint{0.359612in}{1.372566in}}{\pgfqpoint{0.353788in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.372566in}}{\pgfqpoint{0.342378in}{1.370252in}}{\pgfqpoint{0.338260in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.362016in}}{\pgfqpoint{0.331828in}{1.356430in}}{\pgfqpoint{0.331828in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.344782in}}{\pgfqpoint{0.334142in}{1.339196in}}{\pgfqpoint{0.338260in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.330959in}}{\pgfqpoint{0.347964in}{1.328645in}}{\pgfqpoint{0.353788in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.431844in}}{\pgfqpoint{0.365198in}{1.434158in}}{\pgfqpoint{0.369317in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.442394in}}{\pgfqpoint{0.375749in}{1.447981in}}{\pgfqpoint{0.375749in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.459628in}}{\pgfqpoint{0.373435in}{1.465215in}}{\pgfqpoint{0.369317in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.473451in}}{\pgfqpoint{0.359612in}{1.475765in}}{\pgfqpoint{0.353788in}{1.475765in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.475765in}}{\pgfqpoint{0.342378in}{1.473451in}}{\pgfqpoint{0.338260in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.465215in}}{\pgfqpoint{0.331828in}{1.459628in}}{\pgfqpoint{0.331828in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.447981in}}{\pgfqpoint{0.334142in}{1.442394in}}{\pgfqpoint{0.338260in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.434158in}}{\pgfqpoint{0.347964in}{1.431844in}}{\pgfqpoint{0.353788in}{1.431844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.535043in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.535043in}}{\pgfqpoint{0.365198in}{1.537357in}}{\pgfqpoint{0.369317in}{1.541475in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.545593in}}{\pgfqpoint{0.375749in}{1.551179in}}{\pgfqpoint{0.375749in}{1.557003in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.562827in}}{\pgfqpoint{0.373435in}{1.568413in}}{\pgfqpoint{0.369317in}{1.572531in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.576650in}}{\pgfqpoint{0.359612in}{1.578963in}}{\pgfqpoint{0.353788in}{1.578963in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.578963in}}{\pgfqpoint{0.342378in}{1.576650in}}{\pgfqpoint{0.338260in}{1.572531in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.568413in}}{\pgfqpoint{0.331828in}{1.562827in}}{\pgfqpoint{0.331828in}{1.557003in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.551179in}}{\pgfqpoint{0.334142in}{1.545593in}}{\pgfqpoint{0.338260in}{1.541475in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.537357in}}{\pgfqpoint{0.347964in}{1.535043in}}{\pgfqpoint{0.353788in}{1.535043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.353788in}{1.638242in}}%
\pgfpathcurveto{\pgfqpoint{0.359612in}{1.638242in}}{\pgfqpoint{0.365198in}{1.640556in}}{\pgfqpoint{0.369317in}{1.644674in}}%
\pgfpathcurveto{\pgfqpoint{0.373435in}{1.648792in}}{\pgfqpoint{0.375749in}{1.654378in}}{\pgfqpoint{0.375749in}{1.660202in}}%
\pgfpathcurveto{\pgfqpoint{0.375749in}{1.666026in}}{\pgfqpoint{0.373435in}{1.671612in}}{\pgfqpoint{0.369317in}{1.675730in}}%
\pgfpathcurveto{\pgfqpoint{0.365198in}{1.679848in}}{\pgfqpoint{0.359612in}{1.682162in}}{\pgfqpoint{0.353788in}{1.682162in}}%
\pgfpathcurveto{\pgfqpoint{0.347964in}{1.682162in}}{\pgfqpoint{0.342378in}{1.679848in}}{\pgfqpoint{0.338260in}{1.675730in}}%
\pgfpathcurveto{\pgfqpoint{0.334142in}{1.671612in}}{\pgfqpoint{0.331828in}{1.666026in}}{\pgfqpoint{0.331828in}{1.660202in}}%
\pgfpathcurveto{\pgfqpoint{0.331828in}{1.654378in}}{\pgfqpoint{0.334142in}{1.648792in}}{\pgfqpoint{0.338260in}{1.644674in}}%
\pgfpathcurveto{\pgfqpoint{0.342378in}{1.640556in}}{\pgfqpoint{0.347964in}{1.638242in}}{\pgfqpoint{0.353788in}{1.638242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.019049in}}{\pgfqpoint{0.477724in}{1.021363in}}{\pgfqpoint{0.481842in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.029599in}}{\pgfqpoint{0.488274in}{1.035186in}}{\pgfqpoint{0.488274in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.046833in}}{\pgfqpoint{0.485960in}{1.052420in}}{\pgfqpoint{0.481842in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.060656in}}{\pgfqpoint{0.472138in}{1.062970in}}{\pgfqpoint{0.466314in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.062970in}}{\pgfqpoint{0.454904in}{1.060656in}}{\pgfqpoint{0.450786in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.052420in}}{\pgfqpoint{0.444354in}{1.046833in}}{\pgfqpoint{0.444354in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.035186in}}{\pgfqpoint{0.446667in}{1.029599in}}{\pgfqpoint{0.450786in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.021363in}}{\pgfqpoint{0.460490in}{1.019049in}}{\pgfqpoint{0.466314in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.122248in}}{\pgfqpoint{0.477724in}{1.124562in}}{\pgfqpoint{0.481842in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.132798in}}{\pgfqpoint{0.488274in}{1.138384in}}{\pgfqpoint{0.488274in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.150032in}}{\pgfqpoint{0.485960in}{1.155618in}}{\pgfqpoint{0.481842in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.163855in}}{\pgfqpoint{0.472138in}{1.166168in}}{\pgfqpoint{0.466314in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.166168in}}{\pgfqpoint{0.454904in}{1.163855in}}{\pgfqpoint{0.450786in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.155618in}}{\pgfqpoint{0.444354in}{1.150032in}}{\pgfqpoint{0.444354in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.138384in}}{\pgfqpoint{0.446667in}{1.132798in}}{\pgfqpoint{0.450786in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.124562in}}{\pgfqpoint{0.460490in}{1.122248in}}{\pgfqpoint{0.466314in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.225447in}}{\pgfqpoint{0.477724in}{1.227761in}}{\pgfqpoint{0.481842in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.235997in}}{\pgfqpoint{0.488274in}{1.241583in}}{\pgfqpoint{0.488274in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.253231in}}{\pgfqpoint{0.485960in}{1.258817in}}{\pgfqpoint{0.481842in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.267053in}}{\pgfqpoint{0.472138in}{1.269367in}}{\pgfqpoint{0.466314in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.269367in}}{\pgfqpoint{0.454904in}{1.267053in}}{\pgfqpoint{0.450786in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.258817in}}{\pgfqpoint{0.444354in}{1.253231in}}{\pgfqpoint{0.444354in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.241583in}}{\pgfqpoint{0.446667in}{1.235997in}}{\pgfqpoint{0.450786in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.227761in}}{\pgfqpoint{0.460490in}{1.225447in}}{\pgfqpoint{0.466314in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.328645in}}{\pgfqpoint{0.477724in}{1.330959in}}{\pgfqpoint{0.481842in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.339196in}}{\pgfqpoint{0.488274in}{1.344782in}}{\pgfqpoint{0.488274in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.356430in}}{\pgfqpoint{0.485960in}{1.362016in}}{\pgfqpoint{0.481842in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.370252in}}{\pgfqpoint{0.472138in}{1.372566in}}{\pgfqpoint{0.466314in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.372566in}}{\pgfqpoint{0.454904in}{1.370252in}}{\pgfqpoint{0.450786in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.362016in}}{\pgfqpoint{0.444354in}{1.356430in}}{\pgfqpoint{0.444354in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.344782in}}{\pgfqpoint{0.446667in}{1.339196in}}{\pgfqpoint{0.450786in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.330959in}}{\pgfqpoint{0.460490in}{1.328645in}}{\pgfqpoint{0.466314in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.431844in}}{\pgfqpoint{0.477724in}{1.434158in}}{\pgfqpoint{0.481842in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.442394in}}{\pgfqpoint{0.488274in}{1.447981in}}{\pgfqpoint{0.488274in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.459628in}}{\pgfqpoint{0.485960in}{1.465215in}}{\pgfqpoint{0.481842in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.473451in}}{\pgfqpoint{0.472138in}{1.475765in}}{\pgfqpoint{0.466314in}{1.475765in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.475765in}}{\pgfqpoint{0.454904in}{1.473451in}}{\pgfqpoint{0.450786in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.465215in}}{\pgfqpoint{0.444354in}{1.459628in}}{\pgfqpoint{0.444354in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.447981in}}{\pgfqpoint{0.446667in}{1.442394in}}{\pgfqpoint{0.450786in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.434158in}}{\pgfqpoint{0.460490in}{1.431844in}}{\pgfqpoint{0.466314in}{1.431844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466314in}{1.535043in}}%
\pgfpathcurveto{\pgfqpoint{0.472138in}{1.535043in}}{\pgfqpoint{0.477724in}{1.537357in}}{\pgfqpoint{0.481842in}{1.541475in}}%
\pgfpathcurveto{\pgfqpoint{0.485960in}{1.545593in}}{\pgfqpoint{0.488274in}{1.551179in}}{\pgfqpoint{0.488274in}{1.557003in}}%
\pgfpathcurveto{\pgfqpoint{0.488274in}{1.562827in}}{\pgfqpoint{0.485960in}{1.568413in}}{\pgfqpoint{0.481842in}{1.572531in}}%
\pgfpathcurveto{\pgfqpoint{0.477724in}{1.576650in}}{\pgfqpoint{0.472138in}{1.578963in}}{\pgfqpoint{0.466314in}{1.578963in}}%
\pgfpathcurveto{\pgfqpoint{0.460490in}{1.578963in}}{\pgfqpoint{0.454904in}{1.576650in}}{\pgfqpoint{0.450786in}{1.572531in}}%
\pgfpathcurveto{\pgfqpoint{0.446667in}{1.568413in}}{\pgfqpoint{0.444354in}{1.562827in}}{\pgfqpoint{0.444354in}{1.557003in}}%
\pgfpathcurveto{\pgfqpoint{0.444354in}{1.551179in}}{\pgfqpoint{0.446667in}{1.545593in}}{\pgfqpoint{0.450786in}{1.541475in}}%
\pgfpathcurveto{\pgfqpoint{0.454904in}{1.537357in}}{\pgfqpoint{0.460490in}{1.535043in}}{\pgfqpoint{0.466314in}{1.535043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{0.915851in}}{\pgfqpoint{0.590250in}{0.918164in}}{\pgfqpoint{0.594368in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{0.926401in}}{\pgfqpoint{0.600800in}{0.931987in}}{\pgfqpoint{0.600800in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{0.943635in}}{\pgfqpoint{0.598486in}{0.949221in}}{\pgfqpoint{0.594368in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{0.957457in}}{\pgfqpoint{0.584663in}{0.959771in}}{\pgfqpoint{0.578839in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{0.959771in}}{\pgfqpoint{0.567429in}{0.957457in}}{\pgfqpoint{0.563311in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{0.949221in}}{\pgfqpoint{0.556879in}{0.943635in}}{\pgfqpoint{0.556879in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{0.931987in}}{\pgfqpoint{0.559193in}{0.926401in}}{\pgfqpoint{0.563311in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{0.918164in}}{\pgfqpoint{0.573015in}{0.915851in}}{\pgfqpoint{0.578839in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{1.019049in}}{\pgfqpoint{0.590250in}{1.021363in}}{\pgfqpoint{0.594368in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{1.029599in}}{\pgfqpoint{0.600800in}{1.035186in}}{\pgfqpoint{0.600800in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{1.046833in}}{\pgfqpoint{0.598486in}{1.052420in}}{\pgfqpoint{0.594368in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{1.060656in}}{\pgfqpoint{0.584663in}{1.062970in}}{\pgfqpoint{0.578839in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{1.062970in}}{\pgfqpoint{0.567429in}{1.060656in}}{\pgfqpoint{0.563311in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{1.052420in}}{\pgfqpoint{0.556879in}{1.046833in}}{\pgfqpoint{0.556879in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{1.035186in}}{\pgfqpoint{0.559193in}{1.029599in}}{\pgfqpoint{0.563311in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{1.021363in}}{\pgfqpoint{0.573015in}{1.019049in}}{\pgfqpoint{0.578839in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{1.122248in}}{\pgfqpoint{0.590250in}{1.124562in}}{\pgfqpoint{0.594368in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{1.132798in}}{\pgfqpoint{0.600800in}{1.138384in}}{\pgfqpoint{0.600800in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{1.150032in}}{\pgfqpoint{0.598486in}{1.155618in}}{\pgfqpoint{0.594368in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{1.163855in}}{\pgfqpoint{0.584663in}{1.166168in}}{\pgfqpoint{0.578839in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{1.166168in}}{\pgfqpoint{0.567429in}{1.163855in}}{\pgfqpoint{0.563311in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{1.155618in}}{\pgfqpoint{0.556879in}{1.150032in}}{\pgfqpoint{0.556879in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{1.138384in}}{\pgfqpoint{0.559193in}{1.132798in}}{\pgfqpoint{0.563311in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{1.124562in}}{\pgfqpoint{0.573015in}{1.122248in}}{\pgfqpoint{0.578839in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{1.225447in}}{\pgfqpoint{0.590250in}{1.227761in}}{\pgfqpoint{0.594368in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{1.235997in}}{\pgfqpoint{0.600800in}{1.241583in}}{\pgfqpoint{0.600800in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{1.253231in}}{\pgfqpoint{0.598486in}{1.258817in}}{\pgfqpoint{0.594368in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{1.267053in}}{\pgfqpoint{0.584663in}{1.269367in}}{\pgfqpoint{0.578839in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{1.269367in}}{\pgfqpoint{0.567429in}{1.267053in}}{\pgfqpoint{0.563311in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{1.258817in}}{\pgfqpoint{0.556879in}{1.253231in}}{\pgfqpoint{0.556879in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{1.241583in}}{\pgfqpoint{0.559193in}{1.235997in}}{\pgfqpoint{0.563311in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{1.227761in}}{\pgfqpoint{0.573015in}{1.225447in}}{\pgfqpoint{0.578839in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{1.328645in}}{\pgfqpoint{0.590250in}{1.330959in}}{\pgfqpoint{0.594368in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{1.339196in}}{\pgfqpoint{0.600800in}{1.344782in}}{\pgfqpoint{0.600800in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{1.356430in}}{\pgfqpoint{0.598486in}{1.362016in}}{\pgfqpoint{0.594368in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{1.370252in}}{\pgfqpoint{0.584663in}{1.372566in}}{\pgfqpoint{0.578839in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{1.372566in}}{\pgfqpoint{0.567429in}{1.370252in}}{\pgfqpoint{0.563311in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{1.362016in}}{\pgfqpoint{0.556879in}{1.356430in}}{\pgfqpoint{0.556879in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{1.344782in}}{\pgfqpoint{0.559193in}{1.339196in}}{\pgfqpoint{0.563311in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{1.330959in}}{\pgfqpoint{0.573015in}{1.328645in}}{\pgfqpoint{0.578839in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578839in}{1.431844in}}%
\pgfpathcurveto{\pgfqpoint{0.584663in}{1.431844in}}{\pgfqpoint{0.590250in}{1.434158in}}{\pgfqpoint{0.594368in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.598486in}{1.442394in}}{\pgfqpoint{0.600800in}{1.447981in}}{\pgfqpoint{0.600800in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.600800in}{1.459628in}}{\pgfqpoint{0.598486in}{1.465215in}}{\pgfqpoint{0.594368in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.590250in}{1.473451in}}{\pgfqpoint{0.584663in}{1.475765in}}{\pgfqpoint{0.578839in}{1.475765in}}%
\pgfpathcurveto{\pgfqpoint{0.573015in}{1.475765in}}{\pgfqpoint{0.567429in}{1.473451in}}{\pgfqpoint{0.563311in}{1.469333in}}%
\pgfpathcurveto{\pgfqpoint{0.559193in}{1.465215in}}{\pgfqpoint{0.556879in}{1.459628in}}{\pgfqpoint{0.556879in}{1.453804in}}%
\pgfpathcurveto{\pgfqpoint{0.556879in}{1.447981in}}{\pgfqpoint{0.559193in}{1.442394in}}{\pgfqpoint{0.563311in}{1.438276in}}%
\pgfpathcurveto{\pgfqpoint{0.567429in}{1.434158in}}{\pgfqpoint{0.573015in}{1.431844in}}{\pgfqpoint{0.578839in}{1.431844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{0.812652in}}{\pgfqpoint{0.702775in}{0.814966in}}{\pgfqpoint{0.706893in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{0.823202in}}{\pgfqpoint{0.713325in}{0.828788in}}{\pgfqpoint{0.713325in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{0.840436in}}{\pgfqpoint{0.711011in}{0.846022in}}{\pgfqpoint{0.706893in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{0.854258in}}{\pgfqpoint{0.697189in}{0.856572in}}{\pgfqpoint{0.691365in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{0.856572in}}{\pgfqpoint{0.679955in}{0.854258in}}{\pgfqpoint{0.675837in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{0.846022in}}{\pgfqpoint{0.669405in}{0.840436in}}{\pgfqpoint{0.669405in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{0.828788in}}{\pgfqpoint{0.671719in}{0.823202in}}{\pgfqpoint{0.675837in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{0.814966in}}{\pgfqpoint{0.685541in}{0.812652in}}{\pgfqpoint{0.691365in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{0.915851in}}{\pgfqpoint{0.702775in}{0.918164in}}{\pgfqpoint{0.706893in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{0.926401in}}{\pgfqpoint{0.713325in}{0.931987in}}{\pgfqpoint{0.713325in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{0.943635in}}{\pgfqpoint{0.711011in}{0.949221in}}{\pgfqpoint{0.706893in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{0.957457in}}{\pgfqpoint{0.697189in}{0.959771in}}{\pgfqpoint{0.691365in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{0.959771in}}{\pgfqpoint{0.679955in}{0.957457in}}{\pgfqpoint{0.675837in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{0.949221in}}{\pgfqpoint{0.669405in}{0.943635in}}{\pgfqpoint{0.669405in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{0.931987in}}{\pgfqpoint{0.671719in}{0.926401in}}{\pgfqpoint{0.675837in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{0.918164in}}{\pgfqpoint{0.685541in}{0.915851in}}{\pgfqpoint{0.691365in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{1.019049in}}{\pgfqpoint{0.702775in}{1.021363in}}{\pgfqpoint{0.706893in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{1.029599in}}{\pgfqpoint{0.713325in}{1.035186in}}{\pgfqpoint{0.713325in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{1.046833in}}{\pgfqpoint{0.711011in}{1.052420in}}{\pgfqpoint{0.706893in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{1.060656in}}{\pgfqpoint{0.697189in}{1.062970in}}{\pgfqpoint{0.691365in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{1.062970in}}{\pgfqpoint{0.679955in}{1.060656in}}{\pgfqpoint{0.675837in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{1.052420in}}{\pgfqpoint{0.669405in}{1.046833in}}{\pgfqpoint{0.669405in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{1.035186in}}{\pgfqpoint{0.671719in}{1.029599in}}{\pgfqpoint{0.675837in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{1.021363in}}{\pgfqpoint{0.685541in}{1.019049in}}{\pgfqpoint{0.691365in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{1.122248in}}{\pgfqpoint{0.702775in}{1.124562in}}{\pgfqpoint{0.706893in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{1.132798in}}{\pgfqpoint{0.713325in}{1.138384in}}{\pgfqpoint{0.713325in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{1.150032in}}{\pgfqpoint{0.711011in}{1.155618in}}{\pgfqpoint{0.706893in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{1.163855in}}{\pgfqpoint{0.697189in}{1.166168in}}{\pgfqpoint{0.691365in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{1.166168in}}{\pgfqpoint{0.679955in}{1.163855in}}{\pgfqpoint{0.675837in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{1.155618in}}{\pgfqpoint{0.669405in}{1.150032in}}{\pgfqpoint{0.669405in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{1.138384in}}{\pgfqpoint{0.671719in}{1.132798in}}{\pgfqpoint{0.675837in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{1.124562in}}{\pgfqpoint{0.685541in}{1.122248in}}{\pgfqpoint{0.691365in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{1.225447in}}{\pgfqpoint{0.702775in}{1.227761in}}{\pgfqpoint{0.706893in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{1.235997in}}{\pgfqpoint{0.713325in}{1.241583in}}{\pgfqpoint{0.713325in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{1.253231in}}{\pgfqpoint{0.711011in}{1.258817in}}{\pgfqpoint{0.706893in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{1.267053in}}{\pgfqpoint{0.697189in}{1.269367in}}{\pgfqpoint{0.691365in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{1.269367in}}{\pgfqpoint{0.679955in}{1.267053in}}{\pgfqpoint{0.675837in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{1.258817in}}{\pgfqpoint{0.669405in}{1.253231in}}{\pgfqpoint{0.669405in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{1.241583in}}{\pgfqpoint{0.671719in}{1.235997in}}{\pgfqpoint{0.675837in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{1.227761in}}{\pgfqpoint{0.685541in}{1.225447in}}{\pgfqpoint{0.691365in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691365in}{1.328645in}}%
\pgfpathcurveto{\pgfqpoint{0.697189in}{1.328645in}}{\pgfqpoint{0.702775in}{1.330959in}}{\pgfqpoint{0.706893in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.711011in}{1.339196in}}{\pgfqpoint{0.713325in}{1.344782in}}{\pgfqpoint{0.713325in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.713325in}{1.356430in}}{\pgfqpoint{0.711011in}{1.362016in}}{\pgfqpoint{0.706893in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.702775in}{1.370252in}}{\pgfqpoint{0.697189in}{1.372566in}}{\pgfqpoint{0.691365in}{1.372566in}}%
\pgfpathcurveto{\pgfqpoint{0.685541in}{1.372566in}}{\pgfqpoint{0.679955in}{1.370252in}}{\pgfqpoint{0.675837in}{1.366134in}}%
\pgfpathcurveto{\pgfqpoint{0.671719in}{1.362016in}}{\pgfqpoint{0.669405in}{1.356430in}}{\pgfqpoint{0.669405in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.669405in}{1.344782in}}{\pgfqpoint{0.671719in}{1.339196in}}{\pgfqpoint{0.675837in}{1.335077in}}%
\pgfpathcurveto{\pgfqpoint{0.679955in}{1.330959in}}{\pgfqpoint{0.685541in}{1.328645in}}{\pgfqpoint{0.691365in}{1.328645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.709453in}}{\pgfqpoint{0.815301in}{0.711767in}}{\pgfqpoint{0.819419in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.720003in}}{\pgfqpoint{0.825851in}{0.725589in}}{\pgfqpoint{0.825851in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.737237in}}{\pgfqpoint{0.823537in}{0.742823in}}{\pgfqpoint{0.819419in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.751060in}}{\pgfqpoint{0.809714in}{0.753374in}}{\pgfqpoint{0.803890in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.753374in}}{\pgfqpoint{0.792480in}{0.751060in}}{\pgfqpoint{0.788362in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.742823in}}{\pgfqpoint{0.781930in}{0.737237in}}{\pgfqpoint{0.781930in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.725589in}}{\pgfqpoint{0.784244in}{0.720003in}}{\pgfqpoint{0.788362in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.711767in}}{\pgfqpoint{0.798067in}{0.709453in}}{\pgfqpoint{0.803890in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.812652in}}{\pgfqpoint{0.815301in}{0.814966in}}{\pgfqpoint{0.819419in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.823202in}}{\pgfqpoint{0.825851in}{0.828788in}}{\pgfqpoint{0.825851in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.840436in}}{\pgfqpoint{0.823537in}{0.846022in}}{\pgfqpoint{0.819419in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.854258in}}{\pgfqpoint{0.809714in}{0.856572in}}{\pgfqpoint{0.803890in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.856572in}}{\pgfqpoint{0.792480in}{0.854258in}}{\pgfqpoint{0.788362in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.846022in}}{\pgfqpoint{0.781930in}{0.840436in}}{\pgfqpoint{0.781930in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.828788in}}{\pgfqpoint{0.784244in}{0.823202in}}{\pgfqpoint{0.788362in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.814966in}}{\pgfqpoint{0.798067in}{0.812652in}}{\pgfqpoint{0.803890in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{0.915851in}}{\pgfqpoint{0.815301in}{0.918164in}}{\pgfqpoint{0.819419in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.926401in}}{\pgfqpoint{0.825851in}{0.931987in}}{\pgfqpoint{0.825851in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{0.943635in}}{\pgfqpoint{0.823537in}{0.949221in}}{\pgfqpoint{0.819419in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{0.957457in}}{\pgfqpoint{0.809714in}{0.959771in}}{\pgfqpoint{0.803890in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{0.959771in}}{\pgfqpoint{0.792480in}{0.957457in}}{\pgfqpoint{0.788362in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{0.949221in}}{\pgfqpoint{0.781930in}{0.943635in}}{\pgfqpoint{0.781930in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{0.931987in}}{\pgfqpoint{0.784244in}{0.926401in}}{\pgfqpoint{0.788362in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{0.918164in}}{\pgfqpoint{0.798067in}{0.915851in}}{\pgfqpoint{0.803890in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{1.019049in}}{\pgfqpoint{0.815301in}{1.021363in}}{\pgfqpoint{0.819419in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{1.029599in}}{\pgfqpoint{0.825851in}{1.035186in}}{\pgfqpoint{0.825851in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{1.046833in}}{\pgfqpoint{0.823537in}{1.052420in}}{\pgfqpoint{0.819419in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{1.060656in}}{\pgfqpoint{0.809714in}{1.062970in}}{\pgfqpoint{0.803890in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{1.062970in}}{\pgfqpoint{0.792480in}{1.060656in}}{\pgfqpoint{0.788362in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{1.052420in}}{\pgfqpoint{0.781930in}{1.046833in}}{\pgfqpoint{0.781930in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{1.035186in}}{\pgfqpoint{0.784244in}{1.029599in}}{\pgfqpoint{0.788362in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{1.021363in}}{\pgfqpoint{0.798067in}{1.019049in}}{\pgfqpoint{0.803890in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{1.122248in}}{\pgfqpoint{0.815301in}{1.124562in}}{\pgfqpoint{0.819419in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{1.132798in}}{\pgfqpoint{0.825851in}{1.138384in}}{\pgfqpoint{0.825851in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{1.150032in}}{\pgfqpoint{0.823537in}{1.155618in}}{\pgfqpoint{0.819419in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{1.163855in}}{\pgfqpoint{0.809714in}{1.166168in}}{\pgfqpoint{0.803890in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{1.166168in}}{\pgfqpoint{0.792480in}{1.163855in}}{\pgfqpoint{0.788362in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{1.155618in}}{\pgfqpoint{0.781930in}{1.150032in}}{\pgfqpoint{0.781930in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{1.138384in}}{\pgfqpoint{0.784244in}{1.132798in}}{\pgfqpoint{0.788362in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{1.124562in}}{\pgfqpoint{0.798067in}{1.122248in}}{\pgfqpoint{0.803890in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803890in}{1.225447in}}%
\pgfpathcurveto{\pgfqpoint{0.809714in}{1.225447in}}{\pgfqpoint{0.815301in}{1.227761in}}{\pgfqpoint{0.819419in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{1.235997in}}{\pgfqpoint{0.825851in}{1.241583in}}{\pgfqpoint{0.825851in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.825851in}{1.253231in}}{\pgfqpoint{0.823537in}{1.258817in}}{\pgfqpoint{0.819419in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.815301in}{1.267053in}}{\pgfqpoint{0.809714in}{1.269367in}}{\pgfqpoint{0.803890in}{1.269367in}}%
\pgfpathcurveto{\pgfqpoint{0.798067in}{1.269367in}}{\pgfqpoint{0.792480in}{1.267053in}}{\pgfqpoint{0.788362in}{1.262935in}}%
\pgfpathcurveto{\pgfqpoint{0.784244in}{1.258817in}}{\pgfqpoint{0.781930in}{1.253231in}}{\pgfqpoint{0.781930in}{1.247407in}}%
\pgfpathcurveto{\pgfqpoint{0.781930in}{1.241583in}}{\pgfqpoint{0.784244in}{1.235997in}}{\pgfqpoint{0.788362in}{1.231879in}}%
\pgfpathcurveto{\pgfqpoint{0.792480in}{1.227761in}}{\pgfqpoint{0.798067in}{1.225447in}}{\pgfqpoint{0.803890in}{1.225447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.606254in}}{\pgfqpoint{0.927826in}{0.608568in}}{\pgfqpoint{0.931944in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.616804in}}{\pgfqpoint{0.938376in}{0.622391in}}{\pgfqpoint{0.938376in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.634038in}}{\pgfqpoint{0.936062in}{0.639625in}}{\pgfqpoint{0.931944in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.647861in}}{\pgfqpoint{0.922240in}{0.650175in}}{\pgfqpoint{0.916416in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.650175in}}{\pgfqpoint{0.905006in}{0.647861in}}{\pgfqpoint{0.900888in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.639625in}}{\pgfqpoint{0.894456in}{0.634038in}}{\pgfqpoint{0.894456in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.622391in}}{\pgfqpoint{0.896770in}{0.616804in}}{\pgfqpoint{0.900888in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.608568in}}{\pgfqpoint{0.910592in}{0.606254in}}{\pgfqpoint{0.916416in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.709453in}}{\pgfqpoint{0.927826in}{0.711767in}}{\pgfqpoint{0.931944in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.720003in}}{\pgfqpoint{0.938376in}{0.725589in}}{\pgfqpoint{0.938376in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.737237in}}{\pgfqpoint{0.936062in}{0.742823in}}{\pgfqpoint{0.931944in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.751060in}}{\pgfqpoint{0.922240in}{0.753374in}}{\pgfqpoint{0.916416in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.753374in}}{\pgfqpoint{0.905006in}{0.751060in}}{\pgfqpoint{0.900888in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.742823in}}{\pgfqpoint{0.894456in}{0.737237in}}{\pgfqpoint{0.894456in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.725589in}}{\pgfqpoint{0.896770in}{0.720003in}}{\pgfqpoint{0.900888in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.711767in}}{\pgfqpoint{0.910592in}{0.709453in}}{\pgfqpoint{0.916416in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.812652in}}{\pgfqpoint{0.927826in}{0.814966in}}{\pgfqpoint{0.931944in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.823202in}}{\pgfqpoint{0.938376in}{0.828788in}}{\pgfqpoint{0.938376in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.840436in}}{\pgfqpoint{0.936062in}{0.846022in}}{\pgfqpoint{0.931944in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.854258in}}{\pgfqpoint{0.922240in}{0.856572in}}{\pgfqpoint{0.916416in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.856572in}}{\pgfqpoint{0.905006in}{0.854258in}}{\pgfqpoint{0.900888in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.846022in}}{\pgfqpoint{0.894456in}{0.840436in}}{\pgfqpoint{0.894456in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.828788in}}{\pgfqpoint{0.896770in}{0.823202in}}{\pgfqpoint{0.900888in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.814966in}}{\pgfqpoint{0.910592in}{0.812652in}}{\pgfqpoint{0.916416in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{0.915851in}}{\pgfqpoint{0.927826in}{0.918164in}}{\pgfqpoint{0.931944in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{0.926401in}}{\pgfqpoint{0.938376in}{0.931987in}}{\pgfqpoint{0.938376in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{0.943635in}}{\pgfqpoint{0.936062in}{0.949221in}}{\pgfqpoint{0.931944in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{0.957457in}}{\pgfqpoint{0.922240in}{0.959771in}}{\pgfqpoint{0.916416in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{0.959771in}}{\pgfqpoint{0.905006in}{0.957457in}}{\pgfqpoint{0.900888in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{0.949221in}}{\pgfqpoint{0.894456in}{0.943635in}}{\pgfqpoint{0.894456in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{0.931987in}}{\pgfqpoint{0.896770in}{0.926401in}}{\pgfqpoint{0.900888in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{0.918164in}}{\pgfqpoint{0.910592in}{0.915851in}}{\pgfqpoint{0.916416in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{1.019049in}}{\pgfqpoint{0.927826in}{1.021363in}}{\pgfqpoint{0.931944in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{1.029599in}}{\pgfqpoint{0.938376in}{1.035186in}}{\pgfqpoint{0.938376in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{1.046833in}}{\pgfqpoint{0.936062in}{1.052420in}}{\pgfqpoint{0.931944in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{1.060656in}}{\pgfqpoint{0.922240in}{1.062970in}}{\pgfqpoint{0.916416in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{1.062970in}}{\pgfqpoint{0.905006in}{1.060656in}}{\pgfqpoint{0.900888in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{1.052420in}}{\pgfqpoint{0.894456in}{1.046833in}}{\pgfqpoint{0.894456in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{1.035186in}}{\pgfqpoint{0.896770in}{1.029599in}}{\pgfqpoint{0.900888in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{1.021363in}}{\pgfqpoint{0.910592in}{1.019049in}}{\pgfqpoint{0.916416in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916416in}{1.122248in}}%
\pgfpathcurveto{\pgfqpoint{0.922240in}{1.122248in}}{\pgfqpoint{0.927826in}{1.124562in}}{\pgfqpoint{0.931944in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.936062in}{1.132798in}}{\pgfqpoint{0.938376in}{1.138384in}}{\pgfqpoint{0.938376in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{1.150032in}}{\pgfqpoint{0.936062in}{1.155618in}}{\pgfqpoint{0.931944in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.927826in}{1.163855in}}{\pgfqpoint{0.922240in}{1.166168in}}{\pgfqpoint{0.916416in}{1.166168in}}%
\pgfpathcurveto{\pgfqpoint{0.910592in}{1.166168in}}{\pgfqpoint{0.905006in}{1.163855in}}{\pgfqpoint{0.900888in}{1.159736in}}%
\pgfpathcurveto{\pgfqpoint{0.896770in}{1.155618in}}{\pgfqpoint{0.894456in}{1.150032in}}{\pgfqpoint{0.894456in}{1.144208in}}%
\pgfpathcurveto{\pgfqpoint{0.894456in}{1.138384in}}{\pgfqpoint{0.896770in}{1.132798in}}{\pgfqpoint{0.900888in}{1.128680in}}%
\pgfpathcurveto{\pgfqpoint{0.905006in}{1.124562in}}{\pgfqpoint{0.910592in}{1.122248in}}{\pgfqpoint{0.916416in}{1.122248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.503056in}}{\pgfqpoint{1.040352in}{0.505369in}}{\pgfqpoint{1.044470in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.513606in}}{\pgfqpoint{1.050902in}{0.519192in}}{\pgfqpoint{1.050902in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.530840in}}{\pgfqpoint{1.048588in}{0.536426in}}{\pgfqpoint{1.044470in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.544662in}}{\pgfqpoint{1.034765in}{0.546976in}}{\pgfqpoint{1.028942in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.546976in}}{\pgfqpoint{1.017531in}{0.544662in}}{\pgfqpoint{1.013413in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.536426in}}{\pgfqpoint{1.006981in}{0.530840in}}{\pgfqpoint{1.006981in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.519192in}}{\pgfqpoint{1.009295in}{0.513606in}}{\pgfqpoint{1.013413in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.505369in}}{\pgfqpoint{1.023118in}{0.503056in}}{\pgfqpoint{1.028942in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.606254in}}{\pgfqpoint{1.040352in}{0.608568in}}{\pgfqpoint{1.044470in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.616804in}}{\pgfqpoint{1.050902in}{0.622391in}}{\pgfqpoint{1.050902in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.634038in}}{\pgfqpoint{1.048588in}{0.639625in}}{\pgfqpoint{1.044470in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.647861in}}{\pgfqpoint{1.034765in}{0.650175in}}{\pgfqpoint{1.028942in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.650175in}}{\pgfqpoint{1.017531in}{0.647861in}}{\pgfqpoint{1.013413in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.639625in}}{\pgfqpoint{1.006981in}{0.634038in}}{\pgfqpoint{1.006981in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.622391in}}{\pgfqpoint{1.009295in}{0.616804in}}{\pgfqpoint{1.013413in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.608568in}}{\pgfqpoint{1.023118in}{0.606254in}}{\pgfqpoint{1.028942in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.709453in}}{\pgfqpoint{1.040352in}{0.711767in}}{\pgfqpoint{1.044470in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.720003in}}{\pgfqpoint{1.050902in}{0.725589in}}{\pgfqpoint{1.050902in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.737237in}}{\pgfqpoint{1.048588in}{0.742823in}}{\pgfqpoint{1.044470in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.751060in}}{\pgfqpoint{1.034765in}{0.753374in}}{\pgfqpoint{1.028942in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.753374in}}{\pgfqpoint{1.017531in}{0.751060in}}{\pgfqpoint{1.013413in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.742823in}}{\pgfqpoint{1.006981in}{0.737237in}}{\pgfqpoint{1.006981in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.725589in}}{\pgfqpoint{1.009295in}{0.720003in}}{\pgfqpoint{1.013413in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.711767in}}{\pgfqpoint{1.023118in}{0.709453in}}{\pgfqpoint{1.028942in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.812652in}}{\pgfqpoint{1.040352in}{0.814966in}}{\pgfqpoint{1.044470in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.823202in}}{\pgfqpoint{1.050902in}{0.828788in}}{\pgfqpoint{1.050902in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.840436in}}{\pgfqpoint{1.048588in}{0.846022in}}{\pgfqpoint{1.044470in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.854258in}}{\pgfqpoint{1.034765in}{0.856572in}}{\pgfqpoint{1.028942in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.856572in}}{\pgfqpoint{1.017531in}{0.854258in}}{\pgfqpoint{1.013413in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.846022in}}{\pgfqpoint{1.006981in}{0.840436in}}{\pgfqpoint{1.006981in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.828788in}}{\pgfqpoint{1.009295in}{0.823202in}}{\pgfqpoint{1.013413in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.814966in}}{\pgfqpoint{1.023118in}{0.812652in}}{\pgfqpoint{1.028942in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{0.915851in}}{\pgfqpoint{1.040352in}{0.918164in}}{\pgfqpoint{1.044470in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{0.926401in}}{\pgfqpoint{1.050902in}{0.931987in}}{\pgfqpoint{1.050902in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{0.943635in}}{\pgfqpoint{1.048588in}{0.949221in}}{\pgfqpoint{1.044470in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{0.957457in}}{\pgfqpoint{1.034765in}{0.959771in}}{\pgfqpoint{1.028942in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{0.959771in}}{\pgfqpoint{1.017531in}{0.957457in}}{\pgfqpoint{1.013413in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{0.949221in}}{\pgfqpoint{1.006981in}{0.943635in}}{\pgfqpoint{1.006981in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{0.931987in}}{\pgfqpoint{1.009295in}{0.926401in}}{\pgfqpoint{1.013413in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{0.918164in}}{\pgfqpoint{1.023118in}{0.915851in}}{\pgfqpoint{1.028942in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028942in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{1.034765in}{1.019049in}}{\pgfqpoint{1.040352in}{1.021363in}}{\pgfqpoint{1.044470in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{1.048588in}{1.029599in}}{\pgfqpoint{1.050902in}{1.035186in}}{\pgfqpoint{1.050902in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{1.050902in}{1.046833in}}{\pgfqpoint{1.048588in}{1.052420in}}{\pgfqpoint{1.044470in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{1.040352in}{1.060656in}}{\pgfqpoint{1.034765in}{1.062970in}}{\pgfqpoint{1.028942in}{1.062970in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{1.062970in}}{\pgfqpoint{1.017531in}{1.060656in}}{\pgfqpoint{1.013413in}{1.056538in}}%
\pgfpathcurveto{\pgfqpoint{1.009295in}{1.052420in}}{\pgfqpoint{1.006981in}{1.046833in}}{\pgfqpoint{1.006981in}{1.041009in}}%
\pgfpathcurveto{\pgfqpoint{1.006981in}{1.035186in}}{\pgfqpoint{1.009295in}{1.029599in}}{\pgfqpoint{1.013413in}{1.025481in}}%
\pgfpathcurveto{\pgfqpoint{1.017531in}{1.021363in}}{\pgfqpoint{1.023118in}{1.019049in}}{\pgfqpoint{1.028942in}{1.019049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.399857in}}{\pgfqpoint{1.152877in}{0.402171in}}{\pgfqpoint{1.156995in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.410407in}}{\pgfqpoint{1.163427in}{0.415993in}}{\pgfqpoint{1.163427in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.427641in}}{\pgfqpoint{1.161113in}{0.433227in}}{\pgfqpoint{1.156995in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.441463in}}{\pgfqpoint{1.147291in}{0.443777in}}{\pgfqpoint{1.141467in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.443777in}}{\pgfqpoint{1.130057in}{0.441463in}}{\pgfqpoint{1.125939in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.433227in}}{\pgfqpoint{1.119507in}{0.427641in}}{\pgfqpoint{1.119507in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.415993in}}{\pgfqpoint{1.121821in}{0.410407in}}{\pgfqpoint{1.125939in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.402171in}}{\pgfqpoint{1.135643in}{0.399857in}}{\pgfqpoint{1.141467in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.503056in}}{\pgfqpoint{1.152877in}{0.505369in}}{\pgfqpoint{1.156995in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.513606in}}{\pgfqpoint{1.163427in}{0.519192in}}{\pgfqpoint{1.163427in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.530840in}}{\pgfqpoint{1.161113in}{0.536426in}}{\pgfqpoint{1.156995in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.544662in}}{\pgfqpoint{1.147291in}{0.546976in}}{\pgfqpoint{1.141467in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.546976in}}{\pgfqpoint{1.130057in}{0.544662in}}{\pgfqpoint{1.125939in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.536426in}}{\pgfqpoint{1.119507in}{0.530840in}}{\pgfqpoint{1.119507in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.519192in}}{\pgfqpoint{1.121821in}{0.513606in}}{\pgfqpoint{1.125939in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.505369in}}{\pgfqpoint{1.135643in}{0.503056in}}{\pgfqpoint{1.141467in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.606254in}}{\pgfqpoint{1.152877in}{0.608568in}}{\pgfqpoint{1.156995in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.616804in}}{\pgfqpoint{1.163427in}{0.622391in}}{\pgfqpoint{1.163427in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.634038in}}{\pgfqpoint{1.161113in}{0.639625in}}{\pgfqpoint{1.156995in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.647861in}}{\pgfqpoint{1.147291in}{0.650175in}}{\pgfqpoint{1.141467in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.650175in}}{\pgfqpoint{1.130057in}{0.647861in}}{\pgfqpoint{1.125939in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.639625in}}{\pgfqpoint{1.119507in}{0.634038in}}{\pgfqpoint{1.119507in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.622391in}}{\pgfqpoint{1.121821in}{0.616804in}}{\pgfqpoint{1.125939in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.608568in}}{\pgfqpoint{1.135643in}{0.606254in}}{\pgfqpoint{1.141467in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.709453in}}{\pgfqpoint{1.152877in}{0.711767in}}{\pgfqpoint{1.156995in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.720003in}}{\pgfqpoint{1.163427in}{0.725589in}}{\pgfqpoint{1.163427in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.737237in}}{\pgfqpoint{1.161113in}{0.742823in}}{\pgfqpoint{1.156995in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.751060in}}{\pgfqpoint{1.147291in}{0.753374in}}{\pgfqpoint{1.141467in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.753374in}}{\pgfqpoint{1.130057in}{0.751060in}}{\pgfqpoint{1.125939in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.742823in}}{\pgfqpoint{1.119507in}{0.737237in}}{\pgfqpoint{1.119507in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.725589in}}{\pgfqpoint{1.121821in}{0.720003in}}{\pgfqpoint{1.125939in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.711767in}}{\pgfqpoint{1.135643in}{0.709453in}}{\pgfqpoint{1.141467in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.812652in}}{\pgfqpoint{1.152877in}{0.814966in}}{\pgfqpoint{1.156995in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.823202in}}{\pgfqpoint{1.163427in}{0.828788in}}{\pgfqpoint{1.163427in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.840436in}}{\pgfqpoint{1.161113in}{0.846022in}}{\pgfqpoint{1.156995in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.854258in}}{\pgfqpoint{1.147291in}{0.856572in}}{\pgfqpoint{1.141467in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.856572in}}{\pgfqpoint{1.130057in}{0.854258in}}{\pgfqpoint{1.125939in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.846022in}}{\pgfqpoint{1.119507in}{0.840436in}}{\pgfqpoint{1.119507in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.828788in}}{\pgfqpoint{1.121821in}{0.823202in}}{\pgfqpoint{1.125939in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.814966in}}{\pgfqpoint{1.135643in}{0.812652in}}{\pgfqpoint{1.141467in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141467in}{0.915851in}}%
\pgfpathcurveto{\pgfqpoint{1.147291in}{0.915851in}}{\pgfqpoint{1.152877in}{0.918164in}}{\pgfqpoint{1.156995in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{1.161113in}{0.926401in}}{\pgfqpoint{1.163427in}{0.931987in}}{\pgfqpoint{1.163427in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{1.163427in}{0.943635in}}{\pgfqpoint{1.161113in}{0.949221in}}{\pgfqpoint{1.156995in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{1.152877in}{0.957457in}}{\pgfqpoint{1.147291in}{0.959771in}}{\pgfqpoint{1.141467in}{0.959771in}}%
\pgfpathcurveto{\pgfqpoint{1.135643in}{0.959771in}}{\pgfqpoint{1.130057in}{0.957457in}}{\pgfqpoint{1.125939in}{0.953339in}}%
\pgfpathcurveto{\pgfqpoint{1.121821in}{0.949221in}}{\pgfqpoint{1.119507in}{0.943635in}}{\pgfqpoint{1.119507in}{0.937811in}}%
\pgfpathcurveto{\pgfqpoint{1.119507in}{0.931987in}}{\pgfqpoint{1.121821in}{0.926401in}}{\pgfqpoint{1.125939in}{0.922283in}}%
\pgfpathcurveto{\pgfqpoint{1.130057in}{0.918164in}}{\pgfqpoint{1.135643in}{0.915851in}}{\pgfqpoint{1.141467in}{0.915851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253993in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.259817in}{0.399857in}}{\pgfqpoint{1.265403in}{0.402171in}}{\pgfqpoint{1.269521in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.410407in}}{\pgfqpoint{1.275953in}{0.415993in}}{\pgfqpoint{1.275953in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.427641in}}{\pgfqpoint{1.273639in}{0.433227in}}{\pgfqpoint{1.269521in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.265403in}{0.441463in}}{\pgfqpoint{1.259817in}{0.443777in}}{\pgfqpoint{1.253993in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.248169in}{0.443777in}}{\pgfqpoint{1.242583in}{0.441463in}}{\pgfqpoint{1.238464in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.234346in}{0.433227in}}{\pgfqpoint{1.232032in}{0.427641in}}{\pgfqpoint{1.232032in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.232032in}{0.415993in}}{\pgfqpoint{1.234346in}{0.410407in}}{\pgfqpoint{1.238464in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.242583in}{0.402171in}}{\pgfqpoint{1.248169in}{0.399857in}}{\pgfqpoint{1.253993in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253993in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.259817in}{0.503056in}}{\pgfqpoint{1.265403in}{0.505369in}}{\pgfqpoint{1.269521in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.513606in}}{\pgfqpoint{1.275953in}{0.519192in}}{\pgfqpoint{1.275953in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.530840in}}{\pgfqpoint{1.273639in}{0.536426in}}{\pgfqpoint{1.269521in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.265403in}{0.544662in}}{\pgfqpoint{1.259817in}{0.546976in}}{\pgfqpoint{1.253993in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.248169in}{0.546976in}}{\pgfqpoint{1.242583in}{0.544662in}}{\pgfqpoint{1.238464in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.234346in}{0.536426in}}{\pgfqpoint{1.232032in}{0.530840in}}{\pgfqpoint{1.232032in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.232032in}{0.519192in}}{\pgfqpoint{1.234346in}{0.513606in}}{\pgfqpoint{1.238464in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.242583in}{0.505369in}}{\pgfqpoint{1.248169in}{0.503056in}}{\pgfqpoint{1.253993in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253993in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.259817in}{0.606254in}}{\pgfqpoint{1.265403in}{0.608568in}}{\pgfqpoint{1.269521in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.616804in}}{\pgfqpoint{1.275953in}{0.622391in}}{\pgfqpoint{1.275953in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.634038in}}{\pgfqpoint{1.273639in}{0.639625in}}{\pgfqpoint{1.269521in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.265403in}{0.647861in}}{\pgfqpoint{1.259817in}{0.650175in}}{\pgfqpoint{1.253993in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.248169in}{0.650175in}}{\pgfqpoint{1.242583in}{0.647861in}}{\pgfqpoint{1.238464in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.234346in}{0.639625in}}{\pgfqpoint{1.232032in}{0.634038in}}{\pgfqpoint{1.232032in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.232032in}{0.622391in}}{\pgfqpoint{1.234346in}{0.616804in}}{\pgfqpoint{1.238464in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.242583in}{0.608568in}}{\pgfqpoint{1.248169in}{0.606254in}}{\pgfqpoint{1.253993in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253993in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{1.259817in}{0.709453in}}{\pgfqpoint{1.265403in}{0.711767in}}{\pgfqpoint{1.269521in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.720003in}}{\pgfqpoint{1.275953in}{0.725589in}}{\pgfqpoint{1.275953in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.737237in}}{\pgfqpoint{1.273639in}{0.742823in}}{\pgfqpoint{1.269521in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.265403in}{0.751060in}}{\pgfqpoint{1.259817in}{0.753374in}}{\pgfqpoint{1.253993in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.248169in}{0.753374in}}{\pgfqpoint{1.242583in}{0.751060in}}{\pgfqpoint{1.238464in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.234346in}{0.742823in}}{\pgfqpoint{1.232032in}{0.737237in}}{\pgfqpoint{1.232032in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.232032in}{0.725589in}}{\pgfqpoint{1.234346in}{0.720003in}}{\pgfqpoint{1.238464in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.242583in}{0.711767in}}{\pgfqpoint{1.248169in}{0.709453in}}{\pgfqpoint{1.253993in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253993in}{0.812652in}}%
\pgfpathcurveto{\pgfqpoint{1.259817in}{0.812652in}}{\pgfqpoint{1.265403in}{0.814966in}}{\pgfqpoint{1.269521in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.823202in}}{\pgfqpoint{1.275953in}{0.828788in}}{\pgfqpoint{1.275953in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{1.275953in}{0.840436in}}{\pgfqpoint{1.273639in}{0.846022in}}{\pgfqpoint{1.269521in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{1.265403in}{0.854258in}}{\pgfqpoint{1.259817in}{0.856572in}}{\pgfqpoint{1.253993in}{0.856572in}}%
\pgfpathcurveto{\pgfqpoint{1.248169in}{0.856572in}}{\pgfqpoint{1.242583in}{0.854258in}}{\pgfqpoint{1.238464in}{0.850140in}}%
\pgfpathcurveto{\pgfqpoint{1.234346in}{0.846022in}}{\pgfqpoint{1.232032in}{0.840436in}}{\pgfqpoint{1.232032in}{0.834612in}}%
\pgfpathcurveto{\pgfqpoint{1.232032in}{0.828788in}}{\pgfqpoint{1.234346in}{0.823202in}}{\pgfqpoint{1.238464in}{0.819084in}}%
\pgfpathcurveto{\pgfqpoint{1.242583in}{0.814966in}}{\pgfqpoint{1.248169in}{0.812652in}}{\pgfqpoint{1.253993in}{0.812652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{0.399857in}}{\pgfqpoint{1.377928in}{0.402171in}}{\pgfqpoint{1.382046in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.386165in}{0.410407in}}{\pgfqpoint{1.388478in}{0.415993in}}{\pgfqpoint{1.388478in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.388478in}{0.427641in}}{\pgfqpoint{1.386165in}{0.433227in}}{\pgfqpoint{1.382046in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.377928in}{0.441463in}}{\pgfqpoint{1.372342in}{0.443777in}}{\pgfqpoint{1.366518in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.360694in}{0.443777in}}{\pgfqpoint{1.355108in}{0.441463in}}{\pgfqpoint{1.350990in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.346872in}{0.433227in}}{\pgfqpoint{1.344558in}{0.427641in}}{\pgfqpoint{1.344558in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.344558in}{0.415993in}}{\pgfqpoint{1.346872in}{0.410407in}}{\pgfqpoint{1.350990in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.355108in}{0.402171in}}{\pgfqpoint{1.360694in}{0.399857in}}{\pgfqpoint{1.366518in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{0.503056in}}{\pgfqpoint{1.377928in}{0.505369in}}{\pgfqpoint{1.382046in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.386165in}{0.513606in}}{\pgfqpoint{1.388478in}{0.519192in}}{\pgfqpoint{1.388478in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.388478in}{0.530840in}}{\pgfqpoint{1.386165in}{0.536426in}}{\pgfqpoint{1.382046in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.377928in}{0.544662in}}{\pgfqpoint{1.372342in}{0.546976in}}{\pgfqpoint{1.366518in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.360694in}{0.546976in}}{\pgfqpoint{1.355108in}{0.544662in}}{\pgfqpoint{1.350990in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.346872in}{0.536426in}}{\pgfqpoint{1.344558in}{0.530840in}}{\pgfqpoint{1.344558in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.344558in}{0.519192in}}{\pgfqpoint{1.346872in}{0.513606in}}{\pgfqpoint{1.350990in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.355108in}{0.505369in}}{\pgfqpoint{1.360694in}{0.503056in}}{\pgfqpoint{1.366518in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{0.606254in}}{\pgfqpoint{1.377928in}{0.608568in}}{\pgfqpoint{1.382046in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.386165in}{0.616804in}}{\pgfqpoint{1.388478in}{0.622391in}}{\pgfqpoint{1.388478in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.388478in}{0.634038in}}{\pgfqpoint{1.386165in}{0.639625in}}{\pgfqpoint{1.382046in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.377928in}{0.647861in}}{\pgfqpoint{1.372342in}{0.650175in}}{\pgfqpoint{1.366518in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.360694in}{0.650175in}}{\pgfqpoint{1.355108in}{0.647861in}}{\pgfqpoint{1.350990in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.346872in}{0.639625in}}{\pgfqpoint{1.344558in}{0.634038in}}{\pgfqpoint{1.344558in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.344558in}{0.622391in}}{\pgfqpoint{1.346872in}{0.616804in}}{\pgfqpoint{1.350990in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.355108in}{0.608568in}}{\pgfqpoint{1.360694in}{0.606254in}}{\pgfqpoint{1.366518in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366518in}{0.709453in}}%
\pgfpathcurveto{\pgfqpoint{1.372342in}{0.709453in}}{\pgfqpoint{1.377928in}{0.711767in}}{\pgfqpoint{1.382046in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.386165in}{0.720003in}}{\pgfqpoint{1.388478in}{0.725589in}}{\pgfqpoint{1.388478in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.388478in}{0.737237in}}{\pgfqpoint{1.386165in}{0.742823in}}{\pgfqpoint{1.382046in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.377928in}{0.751060in}}{\pgfqpoint{1.372342in}{0.753374in}}{\pgfqpoint{1.366518in}{0.753374in}}%
\pgfpathcurveto{\pgfqpoint{1.360694in}{0.753374in}}{\pgfqpoint{1.355108in}{0.751060in}}{\pgfqpoint{1.350990in}{0.746942in}}%
\pgfpathcurveto{\pgfqpoint{1.346872in}{0.742823in}}{\pgfqpoint{1.344558in}{0.737237in}}{\pgfqpoint{1.344558in}{0.731413in}}%
\pgfpathcurveto{\pgfqpoint{1.344558in}{0.725589in}}{\pgfqpoint{1.346872in}{0.720003in}}{\pgfqpoint{1.350990in}{0.715885in}}%
\pgfpathcurveto{\pgfqpoint{1.355108in}{0.711767in}}{\pgfqpoint{1.360694in}{0.709453in}}{\pgfqpoint{1.366518in}{0.709453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479044in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.484868in}{0.399857in}}{\pgfqpoint{1.490454in}{0.402171in}}{\pgfqpoint{1.494572in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.498690in}{0.410407in}}{\pgfqpoint{1.501004in}{0.415993in}}{\pgfqpoint{1.501004in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.501004in}{0.427641in}}{\pgfqpoint{1.498690in}{0.433227in}}{\pgfqpoint{1.494572in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.490454in}{0.441463in}}{\pgfqpoint{1.484868in}{0.443777in}}{\pgfqpoint{1.479044in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.473220in}{0.443777in}}{\pgfqpoint{1.467634in}{0.441463in}}{\pgfqpoint{1.463515in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.459397in}{0.433227in}}{\pgfqpoint{1.457083in}{0.427641in}}{\pgfqpoint{1.457083in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.457083in}{0.415993in}}{\pgfqpoint{1.459397in}{0.410407in}}{\pgfqpoint{1.463515in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.467634in}{0.402171in}}{\pgfqpoint{1.473220in}{0.399857in}}{\pgfqpoint{1.479044in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479044in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.484868in}{0.503056in}}{\pgfqpoint{1.490454in}{0.505369in}}{\pgfqpoint{1.494572in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.498690in}{0.513606in}}{\pgfqpoint{1.501004in}{0.519192in}}{\pgfqpoint{1.501004in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.501004in}{0.530840in}}{\pgfqpoint{1.498690in}{0.536426in}}{\pgfqpoint{1.494572in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.490454in}{0.544662in}}{\pgfqpoint{1.484868in}{0.546976in}}{\pgfqpoint{1.479044in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.473220in}{0.546976in}}{\pgfqpoint{1.467634in}{0.544662in}}{\pgfqpoint{1.463515in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.459397in}{0.536426in}}{\pgfqpoint{1.457083in}{0.530840in}}{\pgfqpoint{1.457083in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.457083in}{0.519192in}}{\pgfqpoint{1.459397in}{0.513606in}}{\pgfqpoint{1.463515in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.467634in}{0.505369in}}{\pgfqpoint{1.473220in}{0.503056in}}{\pgfqpoint{1.479044in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479044in}{0.606254in}}%
\pgfpathcurveto{\pgfqpoint{1.484868in}{0.606254in}}{\pgfqpoint{1.490454in}{0.608568in}}{\pgfqpoint{1.494572in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.498690in}{0.616804in}}{\pgfqpoint{1.501004in}{0.622391in}}{\pgfqpoint{1.501004in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.501004in}{0.634038in}}{\pgfqpoint{1.498690in}{0.639625in}}{\pgfqpoint{1.494572in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.490454in}{0.647861in}}{\pgfqpoint{1.484868in}{0.650175in}}{\pgfqpoint{1.479044in}{0.650175in}}%
\pgfpathcurveto{\pgfqpoint{1.473220in}{0.650175in}}{\pgfqpoint{1.467634in}{0.647861in}}{\pgfqpoint{1.463515in}{0.643743in}}%
\pgfpathcurveto{\pgfqpoint{1.459397in}{0.639625in}}{\pgfqpoint{1.457083in}{0.634038in}}{\pgfqpoint{1.457083in}{0.628215in}}%
\pgfpathcurveto{\pgfqpoint{1.457083in}{0.622391in}}{\pgfqpoint{1.459397in}{0.616804in}}{\pgfqpoint{1.463515in}{0.612686in}}%
\pgfpathcurveto{\pgfqpoint{1.467634in}{0.608568in}}{\pgfqpoint{1.473220in}{0.606254in}}{\pgfqpoint{1.479044in}{0.606254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591569in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.597393in}{0.399857in}}{\pgfqpoint{1.602979in}{0.402171in}}{\pgfqpoint{1.607098in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.611216in}{0.410407in}}{\pgfqpoint{1.613530in}{0.415993in}}{\pgfqpoint{1.613530in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.613530in}{0.427641in}}{\pgfqpoint{1.611216in}{0.433227in}}{\pgfqpoint{1.607098in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.602979in}{0.441463in}}{\pgfqpoint{1.597393in}{0.443777in}}{\pgfqpoint{1.591569in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.585745in}{0.443777in}}{\pgfqpoint{1.580159in}{0.441463in}}{\pgfqpoint{1.576041in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.571923in}{0.433227in}}{\pgfqpoint{1.569609in}{0.427641in}}{\pgfqpoint{1.569609in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.569609in}{0.415993in}}{\pgfqpoint{1.571923in}{0.410407in}}{\pgfqpoint{1.576041in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.580159in}{0.402171in}}{\pgfqpoint{1.585745in}{0.399857in}}{\pgfqpoint{1.591569in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591569in}{0.503056in}}%
\pgfpathcurveto{\pgfqpoint{1.597393in}{0.503056in}}{\pgfqpoint{1.602979in}{0.505369in}}{\pgfqpoint{1.607098in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.611216in}{0.513606in}}{\pgfqpoint{1.613530in}{0.519192in}}{\pgfqpoint{1.613530in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.613530in}{0.530840in}}{\pgfqpoint{1.611216in}{0.536426in}}{\pgfqpoint{1.607098in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.602979in}{0.544662in}}{\pgfqpoint{1.597393in}{0.546976in}}{\pgfqpoint{1.591569in}{0.546976in}}%
\pgfpathcurveto{\pgfqpoint{1.585745in}{0.546976in}}{\pgfqpoint{1.580159in}{0.544662in}}{\pgfqpoint{1.576041in}{0.540544in}}%
\pgfpathcurveto{\pgfqpoint{1.571923in}{0.536426in}}{\pgfqpoint{1.569609in}{0.530840in}}{\pgfqpoint{1.569609in}{0.525016in}}%
\pgfpathcurveto{\pgfqpoint{1.569609in}{0.519192in}}{\pgfqpoint{1.571923in}{0.513606in}}{\pgfqpoint{1.576041in}{0.509488in}}%
\pgfpathcurveto{\pgfqpoint{1.580159in}{0.505369in}}{\pgfqpoint{1.585745in}{0.503056in}}{\pgfqpoint{1.591569in}{0.503056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.370218in}}{\pgfqpoint{1.575358in}{1.444782in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704095in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{1.709919in}{0.399857in}}{\pgfqpoint{1.715505in}{0.402171in}}{\pgfqpoint{1.719623in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.723741in}{0.410407in}}{\pgfqpoint{1.726055in}{0.415993in}}{\pgfqpoint{1.726055in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.726055in}{0.427641in}}{\pgfqpoint{1.723741in}{0.433227in}}{\pgfqpoint{1.719623in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.715505in}{0.441463in}}{\pgfqpoint{1.709919in}{0.443777in}}{\pgfqpoint{1.704095in}{0.443777in}}%
\pgfpathcurveto{\pgfqpoint{1.698271in}{0.443777in}}{\pgfqpoint{1.692685in}{0.441463in}}{\pgfqpoint{1.688567in}{0.437345in}}%
\pgfpathcurveto{\pgfqpoint{1.684448in}{0.433227in}}{\pgfqpoint{1.682135in}{0.427641in}}{\pgfqpoint{1.682135in}{0.421817in}}%
\pgfpathcurveto{\pgfqpoint{1.682135in}{0.415993in}}{\pgfqpoint{1.684448in}{0.410407in}}{\pgfqpoint{1.688567in}{0.406289in}}%
\pgfpathcurveto{\pgfqpoint{1.692685in}{0.402171in}}{\pgfqpoint{1.698271in}{0.399857in}}{\pgfqpoint{1.704095in}{0.399857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

